Acylindrical hyperbolicity of Artin-Tits groups associated to triangle-free graphs and cones over square-free bipartite graphs

It is conjectured that the central quotient of every irreducible Artin group is either virtually cyclic or acylindrically hyperbolic. We prove this conjecture for Artin groups associated to triangle-free graphs and Artin groups of large type associated to cones over square-free bipartite graphs. In fact, we treat Artin groups that are known to be CAT(0) groups by a result of Brady and McCammond.

==> 2-cells.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.6400,16.7000)(3.2600,-17.7000)%
% LINE 2 0 3 0 Black White  
% 8 647 1363 647 437 647 437 1593 437 1593 437 1593 1363 1593 1363 647 1363
% 
\special{pn 8}%
\special{pa 647 1363}%
\special{pa 647 437}%
\special{fp}%
\special{pa 647 437}%
\special{pa 1593 437}%
\special{fp}%
\special{pa 1593 437}%
\special{pa 1593 1363}%
\special{fp}%
\special{pa 1593 1363}%
\special{pa 647 1363}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 647 831 576 958 647 831 718 958
% 
\special{pn 8}%
\special{pa 647 831}%
\special{pa 576 958}%
\special{fp}%
\special{pa 647 831}%
\special{pa 718 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1593 831 1522 958 1593 831 1664 958
% 
\special{pn 8}%
\special{pa 1593 831}%
\special{pa 1522 958}%
\special{fp}%
\special{pa 1593 831}%
\special{pa 1664 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1244 1363 1120 1282 1244 1363 1108 1421
% 
\special{pn 8}%
\special{pa 1244 1363}%
\special{pa 1120 1282}%
\special{fp}%
\special{pa 1244 1363}%
\special{pa 1108 1421}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1238 437 1114 356 1238 437 1102 495
% 
\special{pn 8}%
\special{pa 1238 437}%
\special{pa 1114 356}%
\special{fp}%
\special{pa 1238 437}%
\special{pa 1102 495}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1120 1479 1120 1595 5 0 0 0
% $t$
\put(11.2000,-15.9500){\makebox(0,0){\Large $t_e$}}%
% STR 2 0 3 0 Black White  
% 4 411 784 411 900 5 0 0 0
% $s$
\put(4.1100,-9.0000){\makebox(0,0){\Large $s_e$}}%
% STR 2 0 3 0 Black White  
% 4 1829 784 1829 900 5 0 0 0
% $s$
\put(18.2900,-9.0000){\makebox(0,0){\Large $s_e$}}%
% STR 2 0 3 0 Black White  
% 4 1126 89 1126 205 5 0 0 0
% $t$
\put(11.2600,-2.0500){\makebox(0,0){\Large $t_e$}}%
% LINE 2 0 3 0 Black White  
% 2 641 1363 1587 437
% 
\special{pn 8}%
\special{pa 641 1363}%
\special{pa 1587 437}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1180 855 1034 880 1180 855 1124 989
% 
\special{pn 8}%
\special{pa 1180 855}%
\special{pa 1034 880}%
\special{fp}%
\special{pa 1180 855}%
\special{pa 1124 989}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1209 923 1209 1039 5 0 0 0
% $x$
\put(12.0900,-10.3900){\makebox(0,0){\Large $x_e$}}%
% LINE 2 0 3 0 Black White  
% 2 3790 995 3400 295
% 
\special{pn 8}%
\special{pa 3790 995}%
\special{pa 3400 295}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 295 2600 295
% 
\special{pn 8}%
\special{pa 3400 295}%
\special{pa 2600 295}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 295 2190 985
% 
\special{pn 8}%
\special{pa 2600 295}%
\special{pa 2190 985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2190 985 2590 1685
% 
\special{pn 8}%
\special{pa 2190 985}%
\special{pa 2590 1685}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2590 1685 3390 1685 3390 1685 3790 985
% 
\special{pn 8}%
\special{pa 2590 1685}%
\special{pa 3390 1685}%
\special{fp}%
\special{pa 3390 1685}%
\special{pa 3790 985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2463 541 2350 596 2463 541 2449 665
% 
\special{pn 8}%
\special{pa 2463 541}%
\special{pa 2350 596}%
\special{fp}%
\special{pa 2463 541}%
\special{pa 2449 665}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3070 295 2965 225 3070 295 2955 345
% 
\special{pn 8}%
\special{pa 3070 295}%
\special{pa 2965 225}%
\special{fp}%
\special{pa 3070 295}%
\special{pa 2955 345}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3070 1695 2965 1625 3070 1695 2955 1745
% 
\special{pn 8}%
\special{pa 3070 1695}%
\special{pa 2965 1625}%
\special{fp}%
\special{pa 3070 1695}%
\special{pa 2955 1745}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3643 1251 3530 1306 3643 1251 3629 1375
% 
\special{pn 8}%
\special{pa 3643 1251}%
\special{pa 3530 1306}%
\special{fp}%
\special{pa 3643 1251}%
\special{pa 3629 1375}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3639 699 3526 644 3639 699 3625 575
% 
\special{pn 8}%
\special{pa 3639 699}%
\special{pa 3526 644}%
\special{fp}%
\special{pa 3639 699}%
\special{pa 3625 575}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2439 1399 2326 1344 2439 1399 2425 1275
% 
\special{pn 8}%
\special{pa 2439 1399}%
\special{pa 2326 1344}%
\special{fp}%
\special{pa 2439 1399}%
\special{pa 2425 1275}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2209 989 3419 299
% 
\special{pn 8}%
\special{pa 2209 989}%
\special{pa 3419 299}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3419 299 2599 1689
% 
\special{pn 8}%
\special{pa 3419 299}%
\special{pa 2599 1689}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2599 1689 3789 989
% 
\special{pn 8}%
\special{pa 2599 1689}%
\special{pa 3789 989}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2862 608 2736 616 2862 608 2802 717
% 
\special{pn 8}%
\special{pa 2862 608}%
\special{pa 2736 616}%
\special{fp}%
\special{pa 2862 608}%
\special{pa 2802 717}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3053 911 2940 966 3053 911 3039 1035
% 
\special{pn 8}%
\special{pa 3053 911}%
\special{pa 2940 966}%
\special{fp}%
\special{pa 3053 911}%
\special{pa 3039 1035}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3302 1268 3176 1276 3302 1268 3242 1377
% 
\special{pn 8}%
\special{pa 3302 1268}%
\special{pa 3176 1276}%
\special{fp}%
\special{pa 3302 1268}%
\special{pa 3242 1377}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2740 395 2740 495 5 0 0 0
% $x$
\put(27.4000,-4.9500){\makebox(0,0){\Large $x_e$}}%
% STR 2 0 3 0 Black White  
% 4 3250 1335 3250 1435 5 0 0 0
% $x$
\put(32.5000,-14.3500){\makebox(0,0){\Large $x_e$}}%
% STR 2 0 3 0 Black White  
% 4 2235 505 2235 605 5 0 0 0
% $s$
\put(22.3500,-6.0500){\makebox(0,0){\Large $s_e$}}%
% STR 2 0 3 0 Black White  
% 4 3010 65 3010 165 5 0 0 0
% $t$
\put(30.1000,-1.6500){\makebox(0,0){\Large $t_e$}}%
% STR 2 0 3 0 Black White  
% 4 3005 1735 3005 1835 5 0 0 0
% $s$
\put(30.0500,-18.3500){\makebox(0,0){\Large $s_e$}}%
% STR 2 0 3 0 Black White  
% 4 2210 1315 2210 1415 5 0 0 0
% $t$
\put(22.1000,-14.1500){\makebox(0,0){\Large $t_e$}}%
% STR 2 0 3 0 Black White  
% 4 3790 1315 3790 1415 5 0 0 0
% $t$
\put(37.9000,-14.1500){\makebox(0,0){\Large $t_e$}}%
% STR 2 0 3 0 Black White  
% 4 3815 505 3815 605 5 0 0 0
% $s$
\put(38.1500,-6.0500){\makebox(0,0){\Large $s_e$}}%
% STR 2 0 3 0 Black White  
% 4 2815 905 2815 1005 5 0 0 0
% $\alpha_3$
\put(28.1500,-10.0500){\makebox(0,0){\Large $\alpha_{3,e}$}}%
\end{picture}}%


==> 2links_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,17.4000)(5.2000,-20.6000)%
% STR 2 0 3 0 Black White  
% 4 800 980 800 1080 5 0 0 0
% $v_i^{+}$
\put(3.2000,-13.8000){\makebox(0,0){\large $L_{\Gamma'}$}}%
\put(8.0000,-10.8000){\makebox(0,0){$v_i^{+}$}}%
% STR 2 0 3 0 Black White  
% 4 800 1900 800 2000 5 0 0 0
% $v_i^{-}$
\put(8.0000,-20.0000){\makebox(0,0){$v_i^{-}$}}%
% DOT 0 0 3 0 Black White  
% 2 800 1260 800 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1260 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2720 400 3320 400 3320 400 3920 400
% 
\special{pn 8}%
\special{pa 2720 400}%
\special{pa 3320 400}%
\special{fp}%
\special{pa 3320 400}%
\special{pa 3920 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 4 3920 400 3320 400 2720 400 2720 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3920 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3320 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2720 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2720 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3600 400 3690 320 3690 480 3600 400
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3690 320}%
\special{fp}%
\special{pa 3690 480}%
\special{pa 3600 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 720 400 1320 400 1320 400 1920 400
% 
\special{pn 8}%
\special{pa 720 400}%
\special{pa 1320 400}%
\special{fp}%
\special{pa 1320 400}%
\special{pa 1920 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 4 1920 400 1320 400 720 400 720 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1920 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1320 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 720 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 720 400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 720 550 720 650 5 0 0 0
% $v_i$
\put(3.2000,-4.000){\makebox(0,0){\large $ \Gamma'$}}%
\put(7.2000,-6.5000){\makebox(0,0){$v_i$}}%
% STR 2 0 3 0 Black White  
% 4 1920 550 1920 650 5 0 0 0
% $v_j$
\put(19.2000,-6.5000){\makebox(0,0){$v_j$}}%
% STR 2 0 3 0 Black White  
% 4 2720 550 2720 650 5 0 0 0
% $v_i$
\put(27.2000,-6.5000){\makebox(0,0){$v_i$}}%
% STR 2 0 3 0 Black White  
% 4 3920 550 3920 650 5 0 0 0
% $v_j$
\put(39.2000,-6.5000){\makebox(0,0){$v_j$}}%
% DOT 0 0 3 0 Black White  
% 2 1320 1790 1320 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1320 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1320 1790 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1320 1260 1320 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1320 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1320 1260 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3840 1900 3840 2000 5 0 0 0
% $v_j^{-}$
\put(38.4000,-20.0000){\makebox(0,0){$v_j^{-}$}}%
% STR 2 0 3 0 Black White  
% 4 3840 980 3840 1080 5 0 0 0
% $v_j^{+}$
\put(38.4000,-10.8000){\makebox(0,0){$v_j^{+}$}}%
% STR 2 0 3 0 Black White  
% 4 2800 980 2800 1080 5 0 0 0
% $v_i^{+}$
\put(28.0000,-10.8000){\makebox(0,0){$v_i^{+}$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1900 2800 2000 5 0 0 0
% $v_i^{-}$
\put(28.0000,-20.0000){\makebox(0,0){$v_i^{-}$}}%
% DOT 0 0 3 0 Black White  
% 2 2800 1260 2800 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1260 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 4 3830 1260 3830 1790 2810 1790 2810 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3830 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3830 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2810 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2810 1790 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 3060 1000 3580 1000 3580 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3060 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3580 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3580 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 3580 2050 3060 2050 3060 2050
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3580 2050 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3060 2050 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3060 2050 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3320 1790 3320 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3320 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3320 1790 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3320 1260 3320 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3320 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3320 1260 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3570 1000 3330 1260 3830 1260 3590 1000
% 
\special{pn 8}%
\special{pa 3570 1000}%
\special{pa 3330 1260}%
\special{fp}%
\special{pa 3830 1260}%
\special{pa 3590 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3570 2060 3330 1800 3830 1800 3590 2060
% 
\special{pn 8}%
\special{pa 3570 2060}%
\special{pa 3330 1800}%
\special{fp}%
\special{pa 3830 1800}%
\special{pa 3590 2060}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3330 1800 3830 1260
% 
\special{pn 8}%
\special{pa 3330 1800}%
\special{pa 3830 1260}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3310 1260 3510 1790 3510 1790 3580 2060
% 
\special{pn 8}%
\special{pa 3310 1260}%
\special{pa 3510 1790}%
\special{fp}%
\special{pa 3510 1790}%
\special{pa 3580 2060}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 3510 1790 3510 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3510 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3510 1790 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3580 1000 3680 1260
% 
\special{pn 8}%
\special{pa 3580 1000}%
\special{pa 3680 1260}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 3680 1260 3680 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3680 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3680 1260 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3680 1260 3840 1780 3840 1780 3840 1780
% 
\special{pn 8}%
\special{pa 3680 1260}%
\special{pa 3840 1780}%
\special{fp}%
\special{pa 3840 1780}%
\special{pa 3840 1780}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 4 3440 1400 3530 1400 3620 1400 3620 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3440 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3530 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3620 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3620 1400 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1050 1000 810 1250 1310 1250 1070 1000
% 
\special{pn 8}%
\special{pa 1050 1000}%
\special{pa 810 1250}%
\special{fp}%
\special{pa 1310 1250}%
\special{pa 1070 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1050 2060 810 1800 1310 1800 1070 2060
% 
\special{pn 8}%
\special{pa 1050 2060}%
\special{pa 810 1800}%
\special{fp}%
\special{pa 1310 1800}%
\special{pa 1070 2060}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1060 1000 1170 1250
% 
\special{pn 8}%
\special{pa 1060 1000}%
\special{pa 1170 1250}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 1160 1260 1160 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1160 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1160 1260 16 16 0 6.2831853}%
% DOT 2 0 3 0 Black White  
% 4 920 1400 1010 1400 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 920 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1010 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1070 2060 950 1770
% 
\special{pn 8}%
\special{pa 1070 2060}%
\special{pa 950 1770}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 950 1770 950 1770
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 950 1770 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 950 1770 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3050 1000 2810 1250 3310 1250 3070 1000
% 
\special{pn 8}%
\special{pa 3050 1000}%
\special{pa 2810 1250}%
\special{fp}%
\special{pa 3310 1250}%
\special{pa 3070 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3060 1000 3170 1250
% 
\special{pn 8}%
\special{pa 3060 1000}%
\special{pa 3170 1250}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 4 2920 1400 3010 1400 3100 1400 3100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3010 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 1400 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3070 2060 2950 1770
% 
\special{pn 8}%
\special{pa 3070 2060}%
\special{pa 2950 1770}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 2950 1770 2950 1770
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2950 1770 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2950 1770 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1690 400 1600 320 1600 480 1690 400
% 
\special{pn 8}%
\special{pa 1690 400}%
\special{pa 1600 320}%
\special{fp}%
\special{pa 1600 480}%
\special{pa 1690 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 4 1060 1000 1060 2050 820 1800 820 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1060 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1060 2050 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 820 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 820 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3170 1260 3170 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3170 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3170 1260 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1310 1900 1310 2000 5 0 0 0
% $v_j^{-}$
\put(19.1000,-20.0000){\makebox(0,0){$v_j^{-}$}}%
% STR 2 0 3 0 Black White  
% 4 1310 980 1310 1080 5 0 0 0
% $v_j^{+}$
\put(19.1000,-10.8000){\makebox(0,0){$v_j^{+}$}}%
% LINE 2 0 3 0 Black White  
% 4 1580 1000 1820 1260 1320 1260 1560 1000
% 
\special{pn 8}%
\special{pa 1580 1000}%
\special{pa 1820 1260}%
\special{fp}%
\special{pa 1320 1260}%
\special{pa 1560 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1580 2060 1820 1800 1320 1800 1560 2060
% 
\special{pn 8}%
\special{pa 1580 2060}%
\special{pa 1820 1800}%
\special{fp}%
\special{pa 1320 1800}%
\special{pa 1560 2060}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1820 1800 1320 1260
% 
\special{pn 8}%
\special{pa 1820 1800}%
\special{pa 1320 1260}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1840 1260 1640 1790 1640 1790 1570 2060
% 
\special{pn 8}%
\special{pa 1840 1260}%
\special{pa 1640 1790}%
\special{fp}%
\special{pa 1640 1790}%
\special{pa 1570 2060}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 1640 1790 1640 1790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1640 1790 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1640 1790 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1570 1000 1470 1260
% 
\special{pn 8}%
\special{pa 1570 1000}%
\special{pa 1470 1260}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 1470 1260 1470 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1470 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1470 1260 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1470 1260 1310 1780 1310 1780 1310 1780
% 
\special{pn 8}%
\special{pa 1470 1260}%
\special{pa 1310 1780}%
\special{fp}%
\special{pa 1310 1780}%
\special{pa 1310 1780}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 4 1710 1400 1620 1400 1530 1400 1530 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1710 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1620 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1530 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1530 1400 8 8 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1570 1000 1570 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1570 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1570 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1830 1260 1830 1260
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1830 1260 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1830 1260 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1830 1800 1830 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1830 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1830 1800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2830 1800 3060 2060 3060 2060 3330 1780
% 
\special{pn 8}%
\special{pa 2830 1800}%
\special{pa 3060 2060}%
\special{fp}%
\special{pa 3060 2060}%
\special{pa 3330 1780}%
\special{fp}%
\end{picture}}%


==> cell_fig_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(13.9000,13.3500)(2.7000,-15.3500)%
% LINE 2 0 3 0 Black White  
% 8 400 1400 1600 1400 1600 1400 1600 400 1600 400 1600 200 1600 200 400 1400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 400 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1150 1400 1040 1340 1040 1460 1150 1400
% 
\special{pn 8}%
\special{pa 1150 1400}%
\special{pa 1040 1340}%
\special{fp}%
\special{pa 1040 1460}%
\special{pa 1150 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1600 820 1660 930 1540 930 1600 820
% 
\special{pn 8}%
\special{pa 1600 820}%
\special{pa 1660 930}%
\special{fp}%
\special{pa 1540 930}%
\special{pa 1600 820}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1050 755 930 790 1015 875 1050 755
% 
\special{pn 8}%
\special{pa 1050 755}%
\special{pa 930 790}%
\special{fp}%
\special{pa 1015 875}%
\special{pa 1050 755}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 480 860 480 960 5 0 0 0
% $x_e^-$
\put(4.8000,-9.6000){\makebox(0,0){\Large $x_e^-$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 200 1600 600 1200 600 1600 600
% 
\special{pn 8}%
\special{ar 1600 200 400 400 1.5707963 2.3561945}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1400 1200 1400 1600 1000 1000 1400
% 
\special{pn 8}%
\special{ar 1600 1400 400 400 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 400 1400 400 1000 800 1400 800 1000
% 
\special{pn 8}%
\special{ar 400 1400 400 400 5.4977871 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 800 1400 680 1120 680 1120
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 680 1120 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 680 1120 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 1200 1400 1600 1000 1600 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 1600 600 1320 480 1320 480
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1320 480 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1320 480 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1080 260 1080 360 5 0 0 0
% $x_e^+$
\put(10.8000,-3.6000){\makebox(0,0){\Large $x_e^+$}}%
% STR 2 0 3 0 Black White  
% 4 1800 500 1800 600 5 0 0 0
% $t_e^+$
\put(18.0000,-6.0000){\makebox(0,0){\Large $t_e^+$}}%
% STR 2 0 3 0 Black White  
% 4 1800 900 1800 1000 5 0 0 0
% $t_e^-$
\put(18.0000,-10.0000){\makebox(0,0){\Large $t_e^-$}}%
% STR 2 0 3 0 Black White  
% 4 800 1500 800 1600 5 0 0 0
% $s_e^-$
\put(8.0000,-16.0000){\makebox(0,0){\Large $s_e^-$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1500 1200 1600 5 0 0 0
% $s_e^+$
\put(12.0000,-16.0000){\makebox(0,0){\Large $s_e^+$}}%
\end{picture}}%


==> cells_isocseles_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(67.9500,12.4700)(-4.1500,-16.2700)%
% BOX 2 0 3 0 Black White  
% 2 1530 1530 1443 1435
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1530 1530}%
\special{pa 1443 1530}%
\special{pa 1443 1435}%
\special{pa 1530 1435}%
\special{pa 1530 1530}%
\special{pa 1443 1530}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 410 1530 410 1530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 410 1530}%
\special{pa 410 1530}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 990 1590 990 1690 5 0 0 0
% $v_{s(e)}$
\put(9.9000,-16.9000){\makebox(0,0){{\color[named]{Black}{\Large $s_e$}}}}%
% STR 2 0 3 0 Black White  
% 4 1710 940 1710 1040 5 0 0 0
% $v_{t(e)}$
\put(17.1000,-10.4000){\makebox(0,0){{\color[named]{Black}{\Large $t_e$}}}}%
% STR 2 0 3 0 Black White  
% 4 830 800 830 900 5 0 0 0
% $x_{e}$
\put(8.3000,-9.0000){\makebox(0,0){{\color[named]{Black}{\Large $x_{e}$}}}}%
% BOX 2 0 3 0 Black White  
% 2 3130 1522 3043 1427
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3130 1522}%
\special{pa 3043 1522}%
\special{pa 3043 1427}%
\special{pa 3130 1427}%
\special{pa 3130 1522}%
\special{pa 3043 1522}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2010 1522 2010 1522
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 1522}%
\special{pa 2010 1522}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2590 1590 2590 1690 5 0 0 0
% $v_{t(e)}$
\put(25.9000,-16.9000){\makebox(0,0){{\color[named]{Black}{\Large $t_e$}}}}%
% STR 2 0 3 0 Black White  
% 4 3320 932 3320 1032 5 0 0 0
% $\alpha_{e,3}$
\put(33.2000,-10.3200){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{e,3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2430 792 2430 892 5 0 0 0
% $x_{e}$
\put(24.3000,-8.9200){\makebox(0,0){{\color[named]{Black}{\Large $x_{e}$}}}}%
% BOX 2 0 3 0 Black White  
% 2 4730 1522 4643 1427
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4730 1522}%
\special{pa 4643 1522}%
\special{pa 4643 1427}%
\special{pa 4730 1427}%
\special{pa 4730 1522}%
\special{pa 4643 1522}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3610 1522 3610 1522
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3610 1522}%
\special{pa 3610 1522}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4190 1592 4190 1692 5 0 0 0
% $\alpha_{e,j}$
\put(41.9000,-16.9200){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{e,i}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4510 932 10 1032 5 0 0 0
% $\alpha_{e,j+1}$
%\put(0.1000,-10.3200){\rotatebox{-88.7270}{\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{e,j+1}$}}}}}%
% STR 2 0 3 0 Black White  
% 4 4030 792 4030 892 5 0 0 0
% $x_{e}$
\put(40.3000,-8.9200){\makebox(0,0){{\color[named]{Black}{\Large $x_{e}$}}}}%
% BOX 2 0 3 0 Black White  
% 2 6330 1522 6243 1427
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6330 1522}%
\special{pa 6243 1522}%
\special{pa 6243 1427}%
\special{pa 6330 1427}%
\special{pa 6330 1522}%
\special{pa 6243 1522}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5790 1592 5790 1692 5 0 0 0
% $\alpha_{e,m(e)}$
\put(57.9000,-16.9200){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{e,m(e)}$}}}}%
% STR 2 0 3 0 Black White  
% 4 6500 932 6500 1032 5 0 0 0
% $v_{s(e)}$
\put(66.0000,-10.3200){\makebox(0,0){{\color[named]{Black}{\Large $s_e$}}}}%
% STR 2 0 3 0 Black White  
% 4 5630 792 5630 892 5 0 0 0
% $x_{e}$
\put(56.3000,-8.9200){\makebox(0,0){{\color[named]{Black}{\Large $x_{e}$}}}}%
% LINE 2 0 3 0 Black White  
% 2 390 1530 1530 1530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 390 1530}%
\special{pa 1530 1530}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1530 1522 1530 390 1530 390 398 1522
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1530 1522}%
\special{pa 1530 390}%
\special{fp}%
\special{pa 1530 390}%
\special{pa 398 1522}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1300 1530 1220 1480 1220 1480 1220 1480
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 1530}%
\special{pa 1220 1480}%
\special{fp}%
\special{pa 1220 1480}%
\special{pa 1220 1480}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1300 1530 1220 1580 1220 1580 1220 1580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 1530}%
\special{pa 1220 1580}%
\special{fp}%
\special{pa 1220 1580}%
\special{pa 1220 1580}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1536 764 1480 840 1480 840 1480 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1536 764}%
\special{pa 1480 840}%
\special{fp}%
\special{pa 1480 840}%
\special{pa 1480 840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1536 764 1580 847 1580 847 1580 847
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1536 764}%
\special{pa 1580 847}%
\special{fp}%
\special{pa 1580 847}%
\special{pa 1580 847}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1297 632 1205 652 1205 652 1205 652
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1297 632}%
\special{pa 1205 652}%
\special{fp}%
\special{pa 1205 652}%
\special{pa 1205 652}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1297 632 1275 723 1275 723 1275 723
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1297 632}%
\special{pa 1275 723}%
\special{fp}%
\special{pa 1275 723}%
\special{pa 1275 723}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1990 1520 3130 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1990 1520}%
\special{pa 3130 1520}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3130 1512 3130 380 3130 380 1998 1512
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3130 1512}%
\special{pa 3130 380}%
\special{fp}%
\special{pa 3130 380}%
\special{pa 1998 1512}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2900 1520 2820 1470 2820 1470 2820 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 1520}%
\special{pa 2820 1470}%
\special{fp}%
\special{pa 2820 1470}%
\special{pa 2820 1470}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2900 1520 2820 1570 2820 1570 2820 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 1520}%
\special{pa 2820 1570}%
\special{fp}%
\special{pa 2820 1570}%
\special{pa 2820 1570}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3136 754 3080 830 3080 830 3080 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3136 754}%
\special{pa 3080 830}%
\special{fp}%
\special{pa 3080 830}%
\special{pa 3080 830}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3136 754 3180 837 3180 837 3180 837
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3136 754}%
\special{pa 3180 837}%
\special{fp}%
\special{pa 3180 837}%
\special{pa 3180 837}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2897 622 2805 642 2805 642 2805 642
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2897 622}%
\special{pa 2805 642}%
\special{fp}%
\special{pa 2805 642}%
\special{pa 2805 642}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2897 622 2875 713 2875 713 2875 713
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2897 622}%
\special{pa 2875 713}%
\special{fp}%
\special{pa 2875 713}%
\special{pa 2875 713}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3590 1520 4730 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3590 1520}%
\special{pa 4730 1520}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4730 1512 4730 380 4730 380 3598 1512
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4730 1512}%
\special{pa 4730 380}%
\special{fp}%
\special{pa 4730 380}%
\special{pa 3598 1512}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4500 1520 4420 1470 4420 1470 4420 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4500 1520}%
\special{pa 4420 1470}%
\special{fp}%
\special{pa 4420 1470}%
\special{pa 4420 1470}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4500 1520 4420 1570 4420 1570 4420 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4500 1520}%
\special{pa 4420 1570}%
\special{fp}%
\special{pa 4420 1570}%
\special{pa 4420 1570}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4736 754 4680 830 4680 830 4680 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4736 754}%
\special{pa 4680 830}%
\special{fp}%
\special{pa 4680 830}%
\special{pa 4680 830}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4736 754 4780 837 4780 837 4780 837
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4736 754}%
\special{pa 4780 837}%
\special{fp}%
\special{pa 4780 837}%
\special{pa 4780 837}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4497 622 4405 642 4405 642 4405 642
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4497 622}%
\special{pa 4405 642}%
\special{fp}%
\special{pa 4405 642}%
\special{pa 4405 642}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4497 622 4475 713 4475 713 4475 713
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4497 622}%
\special{pa 4475 713}%
\special{fp}%
\special{pa 4475 713}%
\special{pa 4475 713}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5190 1520 6330 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5190 1520}%
\special{pa 6330 1520}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6330 1512 6330 380 6330 380 5198 1512
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6330 1512}%
\special{pa 6330 380}%
\special{fp}%
\special{pa 6330 380}%
\special{pa 5198 1512}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6100 1520 6020 1470 6020 1470 6020 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6100 1520}%
\special{pa 6020 1470}%
\special{fp}%
\special{pa 6020 1470}%
\special{pa 6020 1470}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6100 1520 6020 1570 6020 1570 6020 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6100 1520}%
\special{pa 6020 1570}%
\special{fp}%
\special{pa 6020 1570}%
\special{pa 6020 1570}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6336 754 6280 830 6280 830 6280 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6336 754}%
\special{pa 6280 830}%
\special{fp}%
\special{pa 6280 830}%
\special{pa 6280 830}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6336 754 6380 837 6380 837 6380 837
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6336 754}%
\special{pa 6380 837}%
\special{fp}%
\special{pa 6380 837}%
\special{pa 6380 837}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6097 622 6005 642 6005 642 6005 642
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6097 622}%
\special{pa 6005 642}%
\special{fp}%
\special{pa 6005 642}%
\special{pa 6005 642}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 6097 622 6075 713 6075 713 6075 713
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6097 622}%
\special{pa 6075 713}%
\special{fp}%
\special{pa 6075 713}%
\special{pa 6075 713}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4890 932 4890 1032 5 0 0 0
% $\alpha_{e,j+1}$
\put(50.3000,-10.3200){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{e,i+1}$}}}}%
\end{picture}}%


==> complete_bipartite_ex_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.6100,11.8500)(8.4000,-16.4500)%
% STR 2 0 3 0 Black White  
% 4 990 425 990 525 5 0 0 0
% $v_B$
\put(9.9000,-5.2500){\makebox(0,0){\Large $v_B$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1675 2400 1775 2 0 0 0
% $v_W$
\put(24.0000,-19.00){\makebox(0,0)[lb]{\Large $v_W$}}%
% LINE 2 0 3 0 Black White  
% 2 1630 785 1030 785
% 
\special{pn 8}%
\special{pa 1630 785}%
\special{pa 1030 785}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 6 2430 1585 1630 1585 1630 1585 1630 785 1630 785 1030 785
% 
\special{pn 20}%
\special{pa 2430 1585}%
\special{pa 1630 1585}%
\special{fp}%
\special{pa 1630 1585}%
\special{pa 1630 785}%
\special{fp}%
\special{pa 1630 785}%
\special{pa 1030 785}%
\special{fp}%
% ELLIPSE 0 0 3 0 Black White  
% 4 2434 780 2484 825 2434 735 2434 735
% 
\special{pn 20}%
\special{ar 2434 780 50 45 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 16 2472 755 2409 812 2476 764 2416 818 2482 773 2429 821 2479 789 2442 823 2464 749 2402 805 2456 742 2394 798 2444 740 2389 789 2432 737 2386 778
% 
\special{pn 4}%
\special{pa 2472 755}%
\special{pa 2409 812}%
\special{fp}%
\special{pa 2476 764}%
\special{pa 2416 818}%
\special{fp}%
\special{pa 2482 773}%
\special{pa 2429 821}%
\special{fp}%
\special{pa 2479 789}%
\special{pa 2442 823}%
\special{fp}%
\special{pa 2464 749}%
\special{pa 2402 805}%
\special{fp}%
\special{pa 2456 742}%
\special{pa 2394 798}%
\special{fp}%
\special{pa 2444 740}%
\special{pa 2389 789}%
\special{fp}%
\special{pa 2432 737}%
\special{pa 2386 778}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1637 780 1704 845 1637 715 1637 715
% 
\special{pn 8}%
\special{ar 1637 780 67 65 0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0 Black White  
% 4 1634 1580 1684 1625 1634 1535 1634 1535
% 
\special{pn 20}%
\special{ar 1634 1580 50 45 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 16 1672 1555 1609 1612 1676 1564 1616 1618 1682 1573 1629 1621 1679 1589 1642 1623 1664 1549 1602 1605 1656 1542 1594 1598 1644 1540 1589 1589 1632 1537 1586 1578
% 
\special{pn 4}%
\special{pa 1672 1555}%
\special{pa 1609 1612}%
\special{fp}%
\special{pa 1676 1564}%
\special{pa 1616 1618}%
\special{fp}%
\special{pa 1682 1573}%
\special{pa 1629 1621}%
\special{fp}%
\special{pa 1679 1589}%
\special{pa 1642 1623}%
\special{fp}%
\special{pa 1664 1549}%
\special{pa 1602 1605}%
\special{fp}%
\special{pa 1656 1542}%
\special{pa 1594 1598}%
\special{fp}%
\special{pa 1644 1540}%
\special{pa 1589 1589}%
\special{fp}%
\special{pa 1632 1537}%
\special{pa 1586 1578}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2434 1575 2501 1640 2434 1510 2434 1510
% 
\special{pn 8}%
\special{ar 2434 1575 67 65 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1644 1535 1644 845
% 
\special{pn 8}%
\special{pa 1644 1535}%
\special{pa 1644 845}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1704 785 2394 785
% 
\special{pn 8}%
\special{pa 1704 785}%
\special{pa 2394 785}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2434 785 2434 1515
% 
\special{pn 8}%
\special{pa 2434 785}%
\special{pa 2434 1515}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2374 1585 1664 1585
% 
\special{pn 8}%
\special{pa 2374 1585}%
\special{pa 1664 1585}%
\special{fp}%
% ELLIPSE 0 0 3 0 Black White  
% 4 1000 780 1050 825 1000 735 1000 735
% 
\special{pn 20}%
\special{ar 1000 780 50 45 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 16 1038 755 975 812 1042 764 982 818 1048 773 995 821 1045 789 1008 823 1030 749 968 805 1022 742 960 798 1010 740 955 789 998 737 952 778
% 
\special{pn 4}%
\special{pa 1038 755}%
\special{pa 975 812}%
\special{fp}%
\special{pa 1042 764}%
\special{pa 982 818}%
\special{fp}%
\special{pa 1048 773}%
\special{pa 995 821}%
\special{fp}%
\special{pa 1045 789}%
\special{pa 1008 823}%
\special{fp}%
\special{pa 1030 749}%
\special{pa 968 805}%
\special{fp}%
\special{pa 1022 742}%
\special{pa 960 798}%
\special{fp}%
\special{pa 1010 740}%
\special{pa 955 789}%
\special{fp}%
\special{pa 998 737}%
\special{pa 952 778}%
\special{fp}%
\end{picture}}%


==> correct_triangle.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.2500,9.8000)(2.3500,-10.3000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1041 845 1082 890 1041 800 1041 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1041 845 41 45 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1999 840 2041 885 1958 840 1958 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1999 840 42 45 0.0000000 6.2831853}%
}}%
% LINE 0 0 3 0 Black White  
% 10 1999 800 1958 845 1962 863 2020 805 2031 814 1970 877 1981 888 2035 829 1999 888 2041 843
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1999 800}%
\special{pa 1958 845}%
\special{fp}%
\special{pa 1962 863}%
\special{pa 2020 805}%
\special{fp}%
\special{pa 2031 814}%
\special{pa 1970 877}%
\special{fp}%
\special{pa 1981 888}%
\special{pa 2035 829}%
\special{fp}%
\special{pa 1999 888}%
\special{pa 2041 843}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 2 1560 160 1560 160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{sh 1}%
\special{ar 1560 160 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1560 160 16 16 0 6.2831853}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1560 160 1990 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 160}%
\special{pa 1990 840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1550 160 1040 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1550 160}%
\special{pa 1040 840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1700 370 1700 510 1700 510 1700 510 1700 377 1833 443
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 370}%
\special{pa 1700 510}%
\special{fp}%
\special{pa 1700 510}%
\special{pa 1700 510}%
\special{fp}%
\special{pa 1700 377}%
\special{pa 1833 443}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1200 630 1200 490 1200 490 1200 490 1200 623 1333 557
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 630}%
\special{pa 1200 490}%
\special{fp}%
\special{pa 1200 490}%
\special{pa 1200 490}%
\special{fp}%
\special{pa 1200 623}%
\special{pa 1333 557}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1080 830 1970 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1080 830}%
\special{pa 1970 830}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1600 830 1500 750 1500 900 1590 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 830}%
\special{pa 1500 750}%
\special{fp}%
\special{pa 1500 900}%
\special{pa 1590 830}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1560 160 1350 270 1350 270 1350 270
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pn 20}%
\special{pa 1770 160}%
\special{pa 1769 168}%
\special{fp}%
\special{pa 1758 197}%
\special{pa 1753 203}%
\special{fp}%
\special{pa 1728 226}%
\special{pa 1722 230}%
\special{fp}%
\special{pa 1690 246}%
\special{pa 1682 249}%
\special{fp}%
\special{pa 1648 260}%
\special{pa 1640 262}%
\special{fp}%
\special{pa 1605 267}%
\special{pa 1597 268}%
\special{fp}%
\special{pa 1560 270}%
\special{pa 1552 270}%
\special{fp}%
\special{pa 1515 267}%
\special{pa 1507 266}%
\special{fp}%
\special{pa 1471 260}%
\special{pa 1463 258}%
\special{fp}%
\special{pa 1429 246}%
\special{pa 1422 243}%
\special{fp}%
\special{pa 1391 225}%
\special{pa 1385 221}%
\special{fp}%
\special{pa 1362 196}%
\special{pa 1358 191}%
\special{fp}%
\special{pa 1350 159}%
\special{pa 1351 152}%
\special{fp}%
\special{pa 1363 122}%
\special{pa 1367 117}%
\special{fp}%
\special{pa 1392 94}%
\special{pa 1398 90}%
\special{fp}%
\special{pa 1431 73}%
\special{pa 1438 71}%
\special{fp}%
\special{pa 1471 60}%
\special{pa 1479 59}%
\special{fp}%
\special{pa 1515 52}%
\special{pa 1523 52}%
\special{fp}%
\special{pa 1560 50}%
\special{pa 1568 50}%
\special{fp}%
\special{pa 1605 53}%
\special{pa 1613 54}%
\special{fp}%
\special{pa 1648 60}%
\special{pa 1656 62}%
\special{fp}%
\special{pa 1690 73}%
\special{pa 1698 77}%
\special{fp}%
\special{pa 1728 94}%
\special{pa 1734 99}%
\special{fp}%
\special{pa 1758 123}%
\special{pa 1762 129}%
\special{fp}%
\special{pa 1770 160}%
\special{pa 1770 160}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White  
% 2 1560 830 1560 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 830}%
\special{pa 1560 830}%
\special{dt 0.045}%
}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1560 830 760 630 760 630 760 630
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pn 20}%
\special{pa 2360 830}%
\special{pa 2359 838}%
\special{fp}%
\special{pa 2344 870}%
\special{pa 2339 876}%
\special{fp}%
\special{pa 2310 899}%
\special{pa 2303 904}%
\special{fp}%
\special{pa 2271 921}%
\special{pa 2264 925}%
\special{fp}%
\special{pa 2230 939}%
\special{pa 2222 942}%
\special{fp}%
\special{pa 2187 955}%
\special{pa 2179 957}%
\special{fp}%
\special{pa 2143 967}%
\special{pa 2136 969}%
\special{fp}%
\special{pa 2099 978}%
\special{pa 2092 980}%
\special{fp}%
\special{pa 2055 987}%
\special{pa 2047 989}%
\special{fp}%
\special{pa 2011 995}%
\special{pa 2003 997}%
\special{fp}%
\special{pa 1966 1002}%
\special{pa 1958 1004}%
\special{fp}%
\special{pa 1921 1008}%
\special{pa 1913 1010}%
\special{fp}%
\special{pa 1876 1014}%
\special{pa 1868 1014}%
\special{fp}%
\special{pa 1831 1018}%
\special{pa 1823 1019}%
\special{fp}%
\special{pa 1786 1022}%
\special{pa 1778 1022}%
\special{fp}%
\special{pa 1741 1025}%
\special{pa 1733 1025}%
\special{fp}%
\special{pa 1696 1027}%
\special{pa 1688 1027}%
\special{fp}%
\special{pa 1650 1029}%
\special{pa 1642 1029}%
\special{fp}%
\special{pa 1605 1030}%
\special{pa 1597 1030}%
\special{fp}%
\special{pa 1560 1030}%
\special{pa 1551 1030}%
\special{fp}%
\special{pa 1514 1030}%
\special{pa 1506 1030}%
\special{fp}%
\special{pa 1469 1029}%
\special{pa 1461 1029}%
\special{fp}%
\special{pa 1423 1027}%
\special{pa 1415 1027}%
\special{fp}%
\special{pa 1378 1025}%
\special{pa 1370 1024}%
\special{fp}%
\special{pa 1333 1022}%
\special{pa 1325 1021}%
\special{fp}%
\special{pa 1288 1018}%
\special{pa 1280 1017}%
\special{fp}%
\special{pa 1243 1013}%
\special{pa 1235 1013}%
\special{fp}%
\special{pa 1198 1009}%
\special{pa 1190 1007}%
\special{fp}%
\special{pa 1153 1002}%
\special{pa 1145 1001}%
\special{fp}%
\special{pa 1108 995}%
\special{pa 1101 994}%
\special{fp}%
\special{pa 1064 987}%
\special{pa 1056 986}%
\special{fp}%
\special{pa 1020 977}%
\special{pa 1012 975}%
\special{fp}%
\special{pa 976 966}%
\special{pa 968 965}%
\special{fp}%
\special{pa 932 954}%
\special{pa 924 952}%
\special{fp}%
\special{pa 889 939}%
\special{pa 882 936}%
\special{fp}%
\special{pa 848 921}%
\special{pa 841 918}%
\special{fp}%
\special{pa 809 899}%
\special{pa 803 894}%
\special{fp}%
\special{pa 776 869}%
\special{pa 771 863}%
\special{fp}%
\special{pa 760 830}%
\special{pa 761 822}%
\special{fp}%
\special{pa 777 790}%
\special{pa 782 783}%
\special{fp}%
\special{pa 810 760}%
\special{pa 816 756}%
\special{fp}%
\special{pa 849 739}%
\special{pa 856 735}%
\special{fp}%
\special{pa 890 721}%
\special{pa 898 718}%
\special{fp}%
\special{pa 933 705}%
\special{pa 941 703}%
\special{fp}%
\special{pa 977 693}%
\special{pa 985 691}%
\special{fp}%
\special{pa 1021 682}%
\special{pa 1029 680}%
\special{fp}%
\special{pa 1065 673}%
\special{pa 1073 671}%
\special{fp}%
\special{pa 1110 665}%
\special{pa 1118 663}%
\special{fp}%
\special{pa 1154 658}%
\special{pa 1162 656}%
\special{fp}%
\special{pa 1199 652}%
\special{pa 1207 650}%
\special{fp}%
\special{pa 1244 646}%
\special{pa 1252 645}%
\special{fp}%
\special{pa 1289 642}%
\special{pa 1297 641}%
\special{fp}%
\special{pa 1334 638}%
\special{pa 1342 638}%
\special{fp}%
\special{pa 1379 635}%
\special{pa 1387 635}%
\special{fp}%
\special{pa 1425 633}%
\special{pa 1433 633}%
\special{fp}%
\special{pa 1470 631}%
\special{pa 1478 631}%
\special{fp}%
\special{pa 1515 630}%
\special{pa 1523 630}%
\special{fp}%
\special{pa 1561 630}%
\special{pa 1569 630}%
\special{fp}%
\special{pa 1606 630}%
\special{pa 1614 630}%
\special{fp}%
\special{pa 1652 631}%
\special{pa 1660 632}%
\special{fp}%
\special{pa 1697 633}%
\special{pa 1705 633}%
\special{fp}%
\special{pa 1742 635}%
\special{pa 1750 636}%
\special{fp}%
\special{pa 1787 638}%
\special{pa 1795 639}%
\special{fp}%
\special{pa 1832 642}%
\special{pa 1840 643}%
\special{fp}%
\special{pa 1877 647}%
\special{pa 1885 647}%
\special{fp}%
\special{pa 1922 651}%
\special{pa 1930 653}%
\special{fp}%
\special{pa 1967 658}%
\special{pa 1975 659}%
\special{fp}%
\special{pa 2012 665}%
\special{pa 2020 667}%
\special{fp}%
\special{pa 2056 674}%
\special{pa 2064 675}%
\special{fp}%
\special{pa 2100 683}%
\special{pa 2108 684}%
\special{fp}%
\special{pa 2144 694}%
\special{pa 2152 695}%
\special{fp}%
\special{pa 2188 706}%
\special{pa 2196 708}%
\special{fp}%
\special{pa 2231 721}%
\special{pa 2238 724}%
\special{fp}%
\special{pa 2272 739}%
\special{pa 2279 743}%
\special{fp}%
\special{pa 2311 762}%
\special{pa 2317 766}%
\special{fp}%
\special{pa 2344 790}%
\special{pa 2349 797}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 560 40 560 140 5 0 0 0
% $\Gamma_1$
\put(5.6000,-1.4000){\makebox(0,0){{\color[named]{Black}{\Large $v_0$}}}}%
% STR 2 0 3 0 Black White  
% 4 560 730 560 830 5 0 0 0
% $\Gamma'_2$
\put(5.000,-8.3000){\makebox(0,0){{\color[named]{Black}{\Large $\Gamma'_2$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 630 830 890 830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 630 830}%
\special{pa 890 830}%
\special{fp}%
\special{sh 1}%
\special{pa 890 830}%
\special{pa 823 810}%
\special{pa 837 830}%
\special{pa 823 850}%
\special{pa 890 830}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 690 140 1440 140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 690 140}%
\special{pa 1440 140}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 140}%
\special{pa 1373 120}%
\special{pa 1387 140}%
\special{pa 1373 160}%
\special{pa 1440 140}%
\special{fp}%
}}%
\end{picture}}%


==> geod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.4500,14.8300)(4.9500,-18.1800)%
% LINE 2 0 3 0 Black White  
% 2 600 1600 1800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 1800 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 1600 1200 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 1200 560}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 560 600 1590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 560}%
\special{pa 600 1590}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 1600 1140 1530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1140 1530}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 1600 1130 1660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1130 1660}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1373 861 1363 953
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1373 861}%
\special{pa 1363 953}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1380 860 1471 870
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1380 860}%
\special{pa 1471 870}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 945 1041 955 1133
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 945 1041}%
\special{pa 955 1133}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 945 1041 854 1051
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 945 1041}%
\special{pa 854 1051}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1200 1700 1200 1800 5 0 0 0
% $e_n$
\put(12.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{2,n}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1540 760 1540 860 5 0 0 0
% $b$
\put(15.4000,-8.6000){\makebox(0,0){{\color[named]{Black}{\Large $v_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 730 950 730 1050 5 0 0 0
% $y$
\put(7.3000,-10.5000){\makebox(0,0){{\color[named]{Black}{\Large $x_2$}}}}%
% LINE 2 0 3 0 Black White  
% 2 1200 560 2400 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 560}%
\special{pa 2400 560}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 560 1800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 1800 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 570 1740 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 570}%
\special{pa 1740 500}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 570 1730 630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 570}%
\special{pa 1730 630}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2135 1041 2044 1051
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2135 1041}%
\special{pa 2044 1051}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2135 1041 2145 1133
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2135 1041}%
\special{pa 2145 1133}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2330 950 2330 1050 5 0 0 0
% $x$
\put(23.3000,-10.5000){\makebox(0,0){{\color[named]{Black}{\Large $x_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 300 1800 400 5 0 0 0
% $d_3$
\put(18.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{\Large $\alpha_{1,3}$}}}}%
% LINE 1 0 3 0 Black White  
% 2 600 1600 2400 560
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 600 1600}%
\special{pa 2400 560}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 1780 910 1720 880
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1780 910}%
\special{pa 1720 880}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 1810 910 1770 990
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1810 910}%
\special{pa 1770 990}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2380 560 1980 560 1980 560 2270 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2380 560 400 400 2.0005586 3.1415927}%
}}%
% DOT 0 2 3 0 Black White  
% 2 2040 770 2040 770
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2040 770 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2040 770 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 2340 300 2340 400 5 0 0 0
% $l^{+}$
\put(23.4000,-4.0000){\makebox(0,0){{\color[named]{Black}{\Large $l^{+}$}}}}%
% DOT 2 0 3 0 Black White  
% 2 2060 760 2060 760
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2060 760 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2060 760 8 8 0 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 595 1588 995 1588 995 1588 935 988
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 595 1588 400 400 5.2279380 6.2831853}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 675 1818 675 1818
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 675 1818}%
\special{pa 675 1818}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2180 500 2040 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2180 500}%
\special{pa 2040 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 700}%
\special{pa 2095 657}%
\special{pa 2071 656}%
\special{pa 2062 634}%
\special{pa 2040 700}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 765 1698 935 1428
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 765 1698}%
\special{pa 935 1428}%
\special{fp}%
\special{sh 1}%
\special{pa 935 1428}%
\special{pa 883 1474}%
\special{pa 907 1473}%
\special{pa 916 1495}%
\special{pa 935 1428}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 675 1718 675 1818 5 0 0 0
% $l^{-}$
\put(6.7500,-18.1800){\makebox(0,0){{\color[named]{Black}{\Large $l^{-}$}}}}%
\put(13.7500,-13.1800){\makebox(0,0){{\color[named]{Black}{\LARGE $l$}}}}%
\end{picture}}%


==> join_ex.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.7500,27.2000)(6.0500,-31.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 2550 2765 2610 2835 2491 2765 2491 2765
% 
\special{pn 8}%
\special{ar 2550 2765 60 70 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2551 1965 2610 2035 2492 1965 2492 1965
% 
\special{pn 8}%
\special{ar 2551 1965 59 70 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3083 1965 3142 2035 3023 1965 3023 1965
% 
\special{sh 1.000}%
\special{ia 3083 1965 59 70 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3083 1965 59 70 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3092 2765 3151 2835 3032 2765 3032 2765
% 
\special{sh 1.000}%
\special{ia 3092 2765 59 70 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3092 2765 59 70 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3801 1965 3860 2035 3741 1965 3741 1965
% 
\special{sh 1.000}%
\special{ia 3801 1965 59 70 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3801 1965 59 70 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 3392 2266 3770 2011
% 
\special{pn 20}%
\special{pa 3402 2266}%
\special{pa 3770 2011}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 2827 1190 2827 1190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2827 1190 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2827 1190 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2837 1190 3052 1919
% 
\special{pn 8}%
\special{pa 2837 1190}%
\special{pa 3052 1919}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2285 2231 2807 1202
% 
\special{pn 8}%
\special{pa 2285 2231}%
\special{pa 2817 1190}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2582 1919 2817 1213
% 
\special{pn 8}%
\special{pa 2582 1909}%
\special{pa 2817 1203}%
\special{fp}%
% ELLIPSE 0 2 3 0 Black White  
% 4 2782 2308 1440 1560 1440 1560 1440 1560
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 4124 2308}%
\special{pa 4124 2328}%
\special{fp}%
\special{pa 4121 2353}%
\special{pa 4119 2372}%
\special{fp}%
\special{pa 4115 2397}%
\special{pa 4110 2416}%
\special{fp}%
\special{pa 4103 2440}%
\special{pa 4097 2459}%
\special{fp}%
\special{pa 4087 2482}%
\special{pa 4079 2500}%
\special{fp}%
\special{pa 4068 2523}%
\special{pa 4058 2540}%
\special{fp}%
\special{pa 4045 2561}%
\special{pa 4034 2578}%
\special{fp}%
\special{pa 4019 2598}%
\special{pa 4007 2613}%
\special{fp}%
\special{pa 3991 2633}%
\special{pa 3978 2647}%
\special{fp}%
\special{pa 3961 2665}%
\special{pa 3947 2679}%
\special{fp}%
\special{pa 3929 2697}%
\special{pa 3914 2710}%
\special{fp}%
\special{pa 3895 2726}%
\special{pa 3879 2738}%
\special{fp}%
\special{pa 3860 2754}%
\special{pa 3843 2765}%
\special{fp}%
\special{pa 3823 2780}%
\special{pa 3806 2791}%
\special{fp}%
\special{pa 3786 2805}%
\special{pa 3768 2815}%
\special{fp}%
\special{pa 3747 2828}%
\special{pa 3729 2838}%
\special{fp}%
\special{pa 3707 2850}%
\special{pa 3689 2859}%
\special{fp}%
\special{pa 3667 2870}%
\special{pa 3649 2879}%
\special{fp}%
\special{pa 3626 2889}%
\special{pa 3608 2897}%
\special{fp}%
\special{pa 3585 2907}%
\special{pa 3567 2915}%
\special{fp}%
\special{pa 3544 2924}%
\special{pa 3525 2931}%
\special{fp}%
\special{pa 3501 2940}%
\special{pa 3483 2946}%
\special{fp}%
\special{pa 3459 2954}%
\special{pa 3440 2960}%
\special{fp}%
\special{pa 3416 2967}%
\special{pa 3397 2973}%
\special{fp}%
\special{pa 3373 2980}%
\special{pa 3353 2985}%
\special{fp}%
\special{pa 3329 2991}%
\special{pa 3309 2996}%
\special{fp}%
\special{pa 3285 3001}%
\special{pa 3265 3006}%
\special{fp}%
\special{pa 3241 3011}%
\special{pa 3221 3015}%
\special{fp}%
\special{pa 3196 3020}%
\special{pa 3177 3023}%
\special{fp}%
\special{pa 3152 3027}%
\special{pa 3132 3030}%
\special{fp}%
\special{pa 3108 3034}%
\special{pa 3088 3036}%
\special{fp}%
\special{pa 3063 3039}%
\special{pa 3043 3042}%
\special{fp}%
\special{pa 3018 3044}%
\special{pa 2998 3046}%
\special{fp}%
\special{pa 2973 3048}%
\special{pa 2953 3050}%
\special{fp}%
\special{pa 2928 3052}%
\special{pa 2908 3053}%
\special{fp}%
\special{pa 2883 3054}%
\special{pa 2863 3055}%
\special{fp}%
\special{pa 2838 3055}%
\special{pa 2818 3056}%
\special{fp}%
\special{pa 2793 3056}%
\special{pa 2773 3056}%
\special{fp}%
\special{pa 2748 3056}%
\special{pa 2728 3055}%
\special{fp}%
\special{pa 2703 3055}%
\special{pa 2683 3054}%
\special{fp}%
\special{pa 2658 3053}%
\special{pa 2638 3052}%
\special{fp}%
\special{pa 2613 3050}%
\special{pa 2593 3049}%
\special{fp}%
\special{pa 2568 3046}%
\special{pa 2548 3044}%
\special{fp}%
\special{pa 2523 3042}%
\special{pa 2503 3040}%
\special{fp}%
\special{pa 2479 3037}%
\special{pa 2459 3034}%
\special{fp}%
\special{pa 2434 3030}%
\special{pa 2414 3028}%
\special{fp}%
\special{pa 2390 3023}%
\special{pa 2370 3020}%
\special{fp}%
\special{pa 2345 3015}%
\special{pa 2325 3011}%
\special{fp}%
\special{pa 2301 3006}%
\special{pa 2281 3002}%
\special{fp}%
\special{pa 2257 2996}%
\special{pa 2237 2992}%
\special{fp}%
\special{pa 2213 2985}%
\special{pa 2194 2980}%
\special{fp}%
\special{pa 2170 2973}%
\special{pa 2150 2968}%
\special{fp}%
\special{pa 2126 2961}%
\special{pa 2107 2954}%
\special{fp}%
\special{pa 2084 2947}%
\special{pa 2065 2940}%
\special{fp}%
\special{pa 2041 2932}%
\special{pa 2023 2925}%
\special{fp}%
\special{pa 1999 2916}%
\special{pa 1981 2908}%
\special{fp}%
\special{pa 1958 2898}%
\special{pa 1939 2890}%
\special{fp}%
\special{pa 1917 2880}%
\special{pa 1899 2871}%
\special{fp}%
\special{pa 1876 2860}%
\special{pa 1859 2851}%
\special{fp}%
\special{pa 1837 2839}%
\special{pa 1819 2829}%
\special{fp}%
\special{pa 1798 2817}%
\special{pa 1780 2806}%
\special{fp}%
\special{pa 1760 2792}%
\special{pa 1743 2781}%
\special{fp}%
\special{pa 1722 2767}%
\special{pa 1706 2756}%
\special{fp}%
\special{pa 1687 2740}%
\special{pa 1671 2727}%
\special{fp}%
\special{pa 1652 2711}%
\special{pa 1637 2698}%
\special{fp}%
\special{pa 1619 2681}%
\special{pa 1605 2667}%
\special{fp}%
\special{pa 1587 2649}%
\special{pa 1574 2634}%
\special{fp}%
\special{pa 1558 2615}%
\special{pa 1546 2600}%
\special{fp}%
\special{pa 1531 2579}%
\special{pa 1520 2563}%
\special{fp}%
\special{pa 1507 2542}%
\special{pa 1497 2524}%
\special{fp}%
\special{pa 1486 2502}%
\special{pa 1478 2484}%
\special{fp}%
\special{pa 1468 2461}%
\special{pa 1462 2442}%
\special{fp}%
\special{pa 1455 2418}%
\special{pa 1450 2399}%
\special{fp}%
\special{pa 1445 2375}%
\special{pa 1443 2355}%
\special{fp}%
\special{pa 1441 2330}%
\special{pa 1440 2310}%
\special{fp}%
\special{pa 1441 2285}%
\special{pa 1442 2265}%
\special{fp}%
\special{pa 1445 2241}%
\special{pa 1449 2222}%
\special{fp}%
\special{pa 1455 2198}%
\special{pa 1460 2179}%
\special{fp}%
\special{pa 1468 2155}%
\special{pa 1475 2136}%
\special{fp}%
\special{pa 1486 2114}%
\special{pa 1495 2096}%
\special{fp}%
\special{pa 1507 2074}%
\special{pa 1518 2057}%
\special{fp}%
\special{pa 1532 2036}%
\special{pa 1543 2021}%
\special{fp}%
\special{pa 1558 2001}%
\special{pa 1571 1986}%
\special{fp}%
\special{pa 1588 1967}%
\special{pa 1601 1952}%
\special{fp}%
\special{pa 1619 1935}%
\special{pa 1634 1921}%
\special{fp}%
\special{pa 1652 1904}%
\special{pa 1667 1892}%
\special{fp}%
\special{pa 1687 1876}%
\special{pa 1703 1864}%
\special{fp}%
\special{pa 1723 1849}%
\special{pa 1739 1837}%
\special{fp}%
\special{pa 1760 1824}%
\special{pa 1776 1812}%
\special{fp}%
\special{pa 1798 1799}%
\special{pa 1815 1790}%
\special{fp}%
\special{pa 1837 1777}%
\special{pa 1855 1768}%
\special{fp}%
\special{pa 1877 1756}%
\special{pa 1895 1747}%
\special{fp}%
\special{pa 1917 1736}%
\special{pa 1935 1728}%
\special{fp}%
\special{pa 1958 1718}%
\special{pa 1977 1710}%
\special{fp}%
\special{pa 1999 1700}%
\special{pa 2018 1693}%
\special{fp}%
\special{pa 2042 1684}%
\special{pa 2060 1677}%
\special{fp}%
\special{pa 2084 1669}%
\special{pa 2103 1663}%
\special{fp}%
\special{pa 2126 1655}%
\special{pa 2146 1649}%
\special{fp}%
\special{pa 2170 1643}%
\special{pa 2189 1637}%
\special{fp}%
\special{pa 2213 1631}%
\special{pa 2233 1625}%
\special{fp}%
\special{pa 2257 1620}%
\special{pa 2277 1615}%
\special{fp}%
\special{pa 2301 1610}%
\special{pa 2321 1606}%
\special{fp}%
\special{pa 2345 1601}%
\special{pa 2365 1597}%
\special{fp}%
\special{pa 2390 1593}%
\special{pa 2410 1589}%
\special{fp}%
\special{pa 2434 1586}%
\special{pa 2454 1583}%
\special{fp}%
\special{pa 2479 1579}%
\special{pa 2499 1577}%
\special{fp}%
\special{pa 2523 1574}%
\special{pa 2543 1572}%
\special{fp}%
\special{pa 2568 1570}%
\special{pa 2588 1568}%
\special{fp}%
\special{pa 2613 1566}%
\special{pa 2633 1565}%
\special{fp}%
\special{pa 2658 1563}%
\special{pa 2678 1562}%
\special{fp}%
\special{pa 2703 1561}%
\special{pa 2723 1561}%
\special{fp}%
\special{pa 2748 1560}%
\special{pa 2768 1560}%
\special{fp}%
\special{pa 2793 1560}%
\special{pa 2814 1560}%
\special{fp}%
\special{pa 2839 1561}%
\special{pa 2859 1561}%
\special{fp}%
\special{pa 2884 1562}%
\special{pa 2904 1563}%
\special{fp}%
\special{pa 2929 1565}%
\special{pa 2949 1566}%
\special{fp}%
\special{pa 2974 1568}%
\special{pa 2994 1569}%
\special{fp}%
\special{pa 3018 1572}%
\special{pa 3038 1574}%
\special{fp}%
\special{pa 3063 1577}%
\special{pa 3083 1579}%
\special{fp}%
\special{pa 3108 1582}%
\special{pa 3128 1585}%
\special{fp}%
\special{pa 3152 1589}%
\special{pa 3172 1592}%
\special{fp}%
\special{pa 3197 1596}%
\special{pa 3216 1601}%
\special{fp}%
\special{pa 3241 1605}%
\special{pa 3261 1609}%
\special{fp}%
\special{pa 3285 1615}%
\special{pa 3305 1619}%
\special{fp}%
\special{pa 3329 1625}%
\special{pa 3349 1630}%
\special{fp}%
\special{pa 3373 1637}%
\special{pa 3392 1642}%
\special{fp}%
\special{pa 3416 1649}%
\special{pa 3435 1654}%
\special{fp}%
\special{pa 3459 1662}%
\special{pa 3478 1669}%
\special{fp}%
\special{pa 3502 1676}%
\special{pa 3521 1683}%
\special{fp}%
\special{pa 3544 1692}%
\special{pa 3563 1699}%
\special{fp}%
\special{pa 3585 1709}%
\special{pa 3604 1717}%
\special{fp}%
\special{pa 3627 1727}%
\special{pa 3645 1735}%
\special{fp}%
\special{pa 3668 1746}%
\special{pa 3685 1755}%
\special{fp}%
\special{pa 3708 1766}%
\special{pa 3725 1776}%
\special{fp}%
\special{pa 3747 1788}%
\special{pa 3765 1798}%
\special{fp}%
\special{pa 3786 1811}%
\special{pa 3802 1823}%
\special{fp}%
\special{pa 3823 1836}%
\special{pa 3840 1848}%
\special{fp}%
\special{pa 3860 1863}%
\special{pa 3876 1874}%
\special{fp}%
\special{pa 3895 1890}%
\special{pa 3911 1903}%
\special{fp}%
\special{pa 3929 1919}%
\special{pa 3943 1933}%
\special{fp}%
\special{pa 3961 1951}%
\special{pa 3975 1965}%
\special{fp}%
\special{pa 3991 1984}%
\special{pa 4004 1999}%
\special{fp}%
\special{pa 4020 2019}%
\special{pa 4031 2035}%
\special{fp}%
\special{pa 4045 2055}%
\special{pa 4055 2072}%
\special{fp}%
\special{pa 4068 2094}%
\special{pa 4077 2111}%
\special{fp}%
\special{pa 4087 2134}%
\special{pa 4095 2153}%
\special{fp}%
\special{pa 4103 2176}%
\special{pa 4109 2195}%
\special{fp}%
\special{pa 4115 2219}%
\special{pa 4118 2239}%
\special{fp}%
\special{pa 4122 2263}%
\special{pa 4123 2283}%
\special{fp}%
% ELLIPSE 0 2 3 0 Black White  
% 4 2820 1200 2220 1000 2220 1000 2220 1000
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 3420 1200}%
\special{pa 3417 1219}%
\special{fp}%
\special{pa 3408 1240}%
\special{pa 3398 1254}%
\special{fp}%
\special{pa 3382 1270}%
\special{pa 3368 1281}%
\special{fp}%
\special{pa 3349 1295}%
\special{pa 3332 1304}%
\special{fp}%
\special{pa 3310 1315}%
\special{pa 3293 1323}%
\special{fp}%
\special{pa 3270 1332}%
\special{pa 3252 1339}%
\special{fp}%
\special{pa 3228 1347}%
\special{pa 3209 1352}%
\special{fp}%
\special{pa 3185 1358}%
\special{pa 3166 1363}%
\special{fp}%
\special{pa 3142 1369}%
\special{pa 3123 1373}%
\special{fp}%
\special{pa 3099 1377}%
\special{pa 3079 1380}%
\special{fp}%
\special{pa 3055 1384}%
\special{pa 3035 1387}%
\special{fp}%
\special{pa 3010 1390}%
\special{pa 2991 1392}%
\special{fp}%
\special{pa 2966 1394}%
\special{pa 2946 1396}%
\special{fp}%
\special{pa 2921 1397}%
\special{pa 2901 1398}%
\special{fp}%
\special{pa 2876 1399}%
\special{pa 2856 1400}%
\special{fp}%
\special{pa 2830 1400}%
\special{pa 2810 1400}%
\special{fp}%
\special{pa 2785 1400}%
\special{pa 2765 1399}%
\special{fp}%
\special{pa 2739 1398}%
\special{pa 2719 1397}%
\special{fp}%
\special{pa 2694 1396}%
\special{pa 2674 1394}%
\special{fp}%
\special{pa 2650 1392}%
\special{pa 2630 1390}%
\special{fp}%
\special{pa 2605 1387}%
\special{pa 2586 1384}%
\special{fp}%
\special{pa 2561 1380}%
\special{pa 2542 1377}%
\special{fp}%
\special{pa 2517 1373}%
\special{pa 2498 1369}%
\special{fp}%
\special{pa 2474 1363}%
\special{pa 2455 1359}%
\special{fp}%
\special{pa 2431 1352}%
\special{pa 2412 1347}%
\special{fp}%
\special{pa 2388 1339}%
\special{pa 2370 1332}%
\special{fp}%
\special{pa 2348 1324}%
\special{pa 2330 1316}%
\special{fp}%
\special{pa 2309 1305}%
\special{pa 2292 1295}%
\special{fp}%
\special{pa 2272 1281}%
\special{pa 2258 1270}%
\special{fp}%
\special{pa 2242 1254}%
\special{pa 2232 1240}%
\special{fp}%
\special{pa 2223 1219}%
\special{pa 2220 1201}%
\special{fp}%
\special{pa 2224 1178}%
\special{pa 2231 1161}%
\special{fp}%
\special{pa 2244 1144}%
\special{pa 2257 1131}%
\special{fp}%
\special{pa 2275 1116}%
\special{pa 2291 1105}%
\special{fp}%
\special{pa 2312 1094}%
\special{pa 2328 1085}%
\special{fp}%
\special{pa 2351 1075}%
\special{pa 2369 1068}%
\special{fp}%
\special{pa 2392 1060}%
\special{pa 2411 1054}%
\special{fp}%
\special{pa 2434 1047}%
\special{pa 2453 1042}%
\special{fp}%
\special{pa 2477 1036}%
\special{pa 2496 1032}%
\special{fp}%
\special{pa 2520 1027}%
\special{pa 2539 1023}%
\special{fp}%
\special{pa 2564 1019}%
\special{pa 2583 1016}%
\special{fp}%
\special{pa 2608 1013}%
\special{pa 2628 1011}%
\special{fp}%
\special{pa 2652 1008}%
\special{pa 2672 1006}%
\special{fp}%
\special{pa 2697 1004}%
\special{pa 2717 1003}%
\special{fp}%
\special{pa 2742 1002}%
\special{pa 2762 1001}%
\special{fp}%
\special{pa 2787 1000}%
\special{pa 2808 1000}%
\special{fp}%
\special{pa 2833 1000}%
\special{pa 2853 1000}%
\special{fp}%
\special{pa 2878 1001}%
\special{pa 2898 1002}%
\special{fp}%
\special{pa 2924 1003}%
\special{pa 2944 1004}%
\special{fp}%
\special{pa 2969 1006}%
\special{pa 2988 1008}%
\special{fp}%
\special{pa 3013 1011}%
\special{pa 3033 1013}%
\special{fp}%
\special{pa 3057 1016}%
\special{pa 3077 1019}%
\special{fp}%
\special{pa 3101 1024}%
\special{pa 3121 1027}%
\special{fp}%
\special{pa 3145 1032}%
\special{pa 3164 1036}%
\special{fp}%
\special{pa 3188 1042}%
\special{pa 3207 1047}%
\special{fp}%
\special{pa 3231 1054}%
\special{pa 3250 1060}%
\special{fp}%
\special{pa 3272 1069}%
\special{pa 3290 1076}%
\special{fp}%
\special{pa 3312 1086}%
\special{pa 3329 1094}%
\special{fp}%
\special{pa 3350 1106}%
\special{pa 3366 1117}%
\special{fp}%
\special{pa 3384 1131}%
\special{pa 3396 1143}%
\special{fp}%
\special{pa 3408 1161}%
\special{pa 3416 1177}%
\special{fp}%
\special{pa 3420 1200}%
\special{pa 3420 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 930 2200 930 2300 5 0 0 0
% $\Gamma'_2$
\put(9.3000,-23.0000){\makebox(0,0){\LARGE  $\Gamma'_2$}}%
% STR 2 0 3 0 Black White  
% 4 1870 1120 1870 1220 5 0 0 0
% $v_0$
\put(18.7000,-12.2000){\makebox(0,0){\LARGE  $v_0$}}%
% LINE 2 0 3 0 Black White  
% 6 2825 1200 2165 610 2835 1200 2835 1200 2835 600 2835 600
% 
\special{pn 8}%
\special{pa 2825 1200}%
\special{pa 2165 610}%
\special{fp}%
\special{pa 2835 1200}%
\special{pa 2835 1200}%
\special{fp}%
\special{pa 2835 600}%
\special{pa 2835 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2835 600 2835 1200
% 
\special{pn 8}%
\special{pa 2835 600}%
\special{pa 2835 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2835 1200 3435 600
% 
\special{pn 8}%
\special{pa 2835 1200}%
\special{pa 3435 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 4 3435 600 2835 600 2175 600 2175 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3435 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2835 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2175 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2175 600 16 16 0 6.2831853}%
% ELLIPSE 0 2 3 0 Black White  
% 4 2835 600 1835 800 1835 800 1835 800
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 3835 600}%
\special{pa 3831 618}%
\special{fp}%
\special{pa 3818 636}%
\special{pa 3805 649}%
\special{fp}%
\special{pa 3786 662}%
\special{pa 3769 672}%
\special{fp}%
\special{pa 3748 682}%
\special{pa 3730 689}%
\special{fp}%
\special{pa 3707 698}%
\special{pa 3688 704}%
\special{fp}%
\special{pa 3665 712}%
\special{pa 3646 717}%
\special{fp}%
\special{pa 3622 723}%
\special{pa 3603 728}%
\special{fp}%
\special{pa 3579 733}%
\special{pa 3560 738}%
\special{fp}%
\special{pa 3536 743}%
\special{pa 3516 746}%
\special{fp}%
\special{pa 3492 751}%
\special{pa 3473 754}%
\special{fp}%
\special{pa 3448 758}%
\special{pa 3429 761}%
\special{fp}%
\special{pa 3404 765}%
\special{pa 3385 767}%
\special{fp}%
\special{pa 3360 770}%
\special{pa 3340 773}%
\special{fp}%
\special{pa 3316 775}%
\special{pa 3296 778}%
\special{fp}%
\special{pa 3271 780}%
\special{pa 3251 782}%
\special{fp}%
\special{pa 3226 784}%
\special{pa 3207 786}%
\special{fp}%
\special{pa 3182 788}%
\special{pa 3162 789}%
\special{fp}%
\special{pa 3137 791}%
\special{pa 3117 792}%
\special{fp}%
\special{pa 3092 793}%
\special{pa 3072 794}%
\special{fp}%
\special{pa 3047 795}%
\special{pa 3027 796}%
\special{fp}%
\special{pa 3002 797}%
\special{pa 2982 798}%
\special{fp}%
\special{pa 2957 799}%
\special{pa 2937 799}%
\special{fp}%
\special{pa 2912 799}%
\special{pa 2892 800}%
\special{fp}%
\special{pa 2867 800}%
\special{pa 2847 800}%
\special{fp}%
\special{pa 2822 800}%
\special{pa 2802 800}%
\special{fp}%
\special{pa 2777 800}%
\special{pa 2757 799}%
\special{fp}%
\special{pa 2731 799}%
\special{pa 2711 799}%
\special{fp}%
\special{pa 2686 798}%
\special{pa 2666 797}%
\special{fp}%
\special{pa 2642 796}%
\special{pa 2622 795}%
\special{fp}%
\special{pa 2597 794}%
\special{pa 2577 793}%
\special{fp}%
\special{pa 2552 792}%
\special{pa 2532 791}%
\special{fp}%
\special{pa 2507 789}%
\special{pa 2487 788}%
\special{fp}%
\special{pa 2462 785}%
\special{pa 2442 784}%
\special{fp}%
\special{pa 2418 782}%
\special{pa 2398 780}%
\special{fp}%
\special{pa 2373 778}%
\special{pa 2353 775}%
\special{fp}%
\special{pa 2329 772}%
\special{pa 2309 770}%
\special{fp}%
\special{pa 2284 767}%
\special{pa 2265 764}%
\special{fp}%
\special{pa 2240 761}%
\special{pa 2220 758}%
\special{fp}%
\special{pa 2196 754}%
\special{pa 2176 751}%
\special{fp}%
\special{pa 2152 746}%
\special{pa 2133 742}%
\special{fp}%
\special{pa 2109 737}%
\special{pa 2090 733}%
\special{fp}%
\special{pa 2066 728}%
\special{pa 2047 723}%
\special{fp}%
\special{pa 2023 717}%
\special{pa 2004 711}%
\special{fp}%
\special{pa 1980 704}%
\special{pa 1962 698}%
\special{fp}%
\special{pa 1939 689}%
\special{pa 1922 681}%
\special{fp}%
\special{pa 1900 671}%
\special{pa 1883 662}%
\special{fp}%
\special{pa 1864 648}%
\special{pa 1852 636}%
\special{fp}%
\special{pa 1839 618}%
\special{pa 1835 600}%
\special{fp}%
\special{pa 1841 579}%
\special{pa 1851 564}%
\special{fp}%
\special{pa 1867 550}%
\special{pa 1883 539}%
\special{fp}%
\special{pa 1904 527}%
\special{pa 1921 519}%
\special{fp}%
\special{pa 1943 509}%
\special{pa 1961 503}%
\special{fp}%
\special{pa 1985 495}%
\special{pa 2003 489}%
\special{fp}%
\special{pa 2027 482}%
\special{pa 2046 477}%
\special{fp}%
\special{pa 2069 471}%
\special{pa 2088 467}%
\special{fp}%
\special{pa 2113 462}%
\special{pa 2132 458}%
\special{fp}%
\special{pa 2156 453}%
\special{pa 2176 450}%
\special{fp}%
\special{pa 2200 445}%
\special{pa 2220 442}%
\special{fp}%
\special{pa 2244 439}%
\special{pa 2264 436}%
\special{fp}%
\special{pa 2288 433}%
\special{pa 2308 430}%
\special{fp}%
\special{pa 2333 427}%
\special{pa 2352 425}%
\special{fp}%
\special{pa 2377 422}%
\special{pa 2397 420}%
\special{fp}%
\special{pa 2422 418}%
\special{pa 2441 416}%
\special{fp}%
\special{pa 2466 414}%
\special{pa 2486 413}%
\special{fp}%
\special{pa 2511 411}%
\special{pa 2531 410}%
\special{fp}%
\special{pa 2556 408}%
\special{pa 2576 407}%
\special{fp}%
\special{pa 2601 406}%
\special{pa 2621 405}%
\special{fp}%
\special{pa 2646 404}%
\special{pa 2666 403}%
\special{fp}%
\special{pa 2691 402}%
\special{pa 2711 402}%
\special{fp}%
\special{pa 2736 401}%
\special{pa 2756 401}%
\special{fp}%
\special{pa 2781 400}%
\special{pa 2801 400}%
\special{fp}%
\special{pa 2826 400}%
\special{pa 2846 400}%
\special{fp}%
\special{pa 2871 400}%
\special{pa 2891 400}%
\special{fp}%
\special{pa 2916 401}%
\special{pa 2936 401}%
\special{fp}%
\special{pa 2961 402}%
\special{pa 2981 402}%
\special{fp}%
\special{pa 3006 403}%
\special{pa 3026 404}%
\special{fp}%
\special{pa 3051 405}%
\special{pa 3071 406}%
\special{fp}%
\special{pa 3096 407}%
\special{pa 3116 408}%
\special{fp}%
\special{pa 3141 410}%
\special{pa 3161 411}%
\special{fp}%
\special{pa 3186 413}%
\special{pa 3206 414}%
\special{fp}%
\special{pa 3231 416}%
\special{pa 3250 418}%
\special{fp}%
\special{pa 3275 420}%
\special{pa 3295 422}%
\special{fp}%
\special{pa 3320 425}%
\special{pa 3339 427}%
\special{fp}%
\special{pa 3364 430}%
\special{pa 3384 433}%
\special{fp}%
\special{pa 3408 436}%
\special{pa 3428 439}%
\special{fp}%
\special{pa 3452 443}%
\special{pa 3472 446}%
\special{fp}%
\special{pa 3496 450}%
\special{pa 3516 453}%
\special{fp}%
\special{pa 3540 458}%
\special{pa 3559 462}%
\special{fp}%
\special{pa 3583 468}%
\special{pa 3602 472}%
\special{fp}%
\special{pa 3626 478}%
\special{pa 3645 483}%
\special{fp}%
\special{pa 3669 489}%
\special{pa 3687 495}%
\special{fp}%
\special{pa 3710 503}%
\special{pa 3728 510}%
\special{fp}%
\special{pa 3751 520}%
\special{pa 3768 528}%
\special{fp}%
\special{pa 3789 540}%
\special{pa 3804 550}%
\special{fp}%
\special{pa 3820 565}%
\special{pa 3829 579}%
\special{fp}%
\special{pa 3835 600}%
\special{pa 3835 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1435 500 1435 600 5 0 0 0
% $\Gamma'_1$
\put(14.3500,-6.0000){\makebox(0,0){\LARGE  $\Gamma'_1$}}%
% LINE 2 0 3 0 Black White  
% 12 4200 1200 4230 1280 4230 1280 4230 1920 4230 1920 4284 2000 4284 2000 4230 2096 4230 2096 4230 3056 4230 3056 4200 3120
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4230 1280}%
\special{fp}%
\special{pa 4230 1280}%
\special{pa 4230 1920}%
\special{fp}%
\special{pa 4230 1920}%
\special{pa 4284 2000}%
\special{fp}%
\special{pa 4284 2000}%
\special{pa 4230 2096}%
\special{fp}%
\special{pa 4230 2096}%
\special{pa 4230 3056}%
\special{fp}%
\special{pa 4230 3056}%
\special{pa 4200 3120}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4880 1900 4880 2000 5 0 0 0
% edge labels $\geq 3$
\put(50.8000,-20.0000){\makebox(0,0){\LARGE  edge labels $\geq 3$}}%
% LINE 0 0 3 0 Black White  
% 2 2492 2735 2292 2335
% 
\special{pn 20}%
\special{pa 2492 2735}%
\special{pa 2292 2335}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3322 2328 3152 2758
% 
\special{pn 20}%
\special{pa 3332 2350}%
\special{pa 3149 2758}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3020 1960 2610 1960
% 
\special{pn 20}%
\special{pa 3020 1960}%
\special{pa 2610 1960}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2310 2230 2490 1990
% 
\special{pn 20}%
\special{pa 2310 2230}%
\special{pa 2498 1990}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3752 1915 2832 1205
% 
\special{pn 8}%
\special{pa 3752 1915}%
\special{pa 2832 1205}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3352 2245 2832 1205
% 
\special{pn 8}%
%:5
\special{pa 3352 2225}%
\special{pa 2832 1205}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3052 2695 2832 1205
% 
\special{pn 8}%
\special{pa 3055 2702}%
\special{pa 2832 1205}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2832 1205 2602 2725
% 
\special{pn 8}%
\special{pa 2832 1205}%
\special{pa 2602 2725}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2610 2770 3030 2770
% 
\special{pn 20}%
\special{pa 2610 2770}%
\special{pa 3030 2770}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3310 2260 3140 1990
% 
\special{pn 20}%
\special{pa 3300 2250}%
\special{pa 3140 1990}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3350 2290 3409 2360 3291 2290 3291 2290
% 
\special{pn 8}%
\special{ar 3350 2290 59 70 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2292 2295 2351 2365 2232 2295 2232 2295
% 
\special{sh 1.000}%
\special{ia 2292 2295 59 70 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2292 2295 59 70 0.0000000 6.2831853}%
\end{picture}}%


==> key_fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.5000,8.0500)(4.5000,-11.3500)%
% DOT 0 0 3 0 Black White  
% 4 600 600 1000 600 1400 600 1400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 300 800 400 5 0 0 0
% $2$
\put(8.0000,-4.0000){\makebox(0,0){$m$}}%
% STR 2 0 3 0 Black White  
% 4 1200 300 1200 400 5 0 0 0
% $3$
\put(12.0000,-4.0000){\makebox(0,0){$n$}}%
% DOT 0 0 3 0 Black White  
% 5 2000 595 2400 595 2800 595 3200 595 3200 595
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 595 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 595 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 595 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 595 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 595 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2200 295 2200 395 5 0 0 0
% $2$
\put(22.0000,-3.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 2600 295 2600 395 5 0 0 0
% $2$
\put(26.0000,-3.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 3000 295 3000 395 5 0 0 0
% $2$
\put(30.0000,-3.9500){\makebox(0,0){$2$}}%
% LINE 2 0 3 0 Black White  
% 2 2000 595 3200 595
% 
\special{pn 8}%
\special{pa 2000 595}%
\special{pa 3200 595}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 600 600 1400 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 700 600 800 5 0 0 0
% $v_1$
\put(6.0000,-8.0000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 700 1000 800 5 0 0 0
% $v_2$
\put(10.0000,-8.0000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0 Black White  
% 4 1400 700 1400 800 5 0 0 0
% $v_3$
\put(14.0000,-8.0000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0 Black White  
% 4 2000 695 2000 795 5 0 0 0
% $v_1$
\put(20.0000,-7.9500){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0 Black White  
% 4 2400 695 2400 795 5 0 0 0
% $v_2$
\put(24.0000,-7.9500){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0 Black White  
% 4 2800 695 2800 795 5 0 0 0
% $v_3$
\put(28.0000,-7.9500){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0 Black White  
% 4 3200 695 3200 795 5 0 0 0
% $v_4$
\put(32.0000,-7.9500){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1100 1000 1200 5 0 0 0
% $\Gamma_{2,3}$
\put(10.0000,-12.0000){\makebox(0,0){$\Gamma_{m,n}$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1100 2600 1200 5 0 0 0
% $\Gamma_{2,2,2,2}$
\put(26.0000,-12.0000){\makebox(0,0){$\Gamma_{2,2,2}$}}%
% LINE 2 0 3 0 Black White  
% 4 800 600 720 540 720 660 800 600
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 720 540}%
\special{fp}%
\special{pa 720 660}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1270 600 1190 540 1190 660 1270 600
% 
\special{pn 8}%
\special{pa 1270 600}%
\special{pa 1190 540}%
\special{fp}%
\special{pa 1190 660}%
\special{pa 1270 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2270 600 2190 540 2190 660 2270 600
% 
\special{pn 8}%
\special{pa 2270 600}%
\special{pa 2190 540}%
\special{fp}%
\special{pa 2190 660}%
\special{pa 2270 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2670 600 2590 540 2590 660 2670 600
% 
\special{pn 8}%
\special{pa 2670 600}%
\special{pa 2590 540}%
\special{fp}%
\special{pa 2590 660}%
\special{pa 2670 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3070 600 2990 540 2990 660 3070 600
% 
\special{pn 8}%
\special{pa 3070 600}%
\special{pa 2990 540}%
\special{fp}%
\special{pa 2990 660}%
\special{pa 3070 600}%
\special{fp}%
\end{picture}}%


==> l_2_2_2_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.5000,8.7000)(2.7600,-12.8100)%
% LINE 2 0 3 0 Black White  
% 4 846 634 1411 1200 846 634 280 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 846 634}%
\special{pa 1411 1200}%
\special{fp}%
\special{pa 846 634}%
\special{pa 280 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2546 1204 286 1204
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2546 1204}%
\special{pa 286 1204}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2526 1204 3526 1204
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2526 1204}%
\special{pa 3526 1204}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1960 630 840 630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1970 640}%
\special{pa 850 640}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1182 962 1142 849 1142 849 1142 849
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1182 962}%
\special{pa 1142 849}%
\special{fp}%
\special{pa 1142 849}%
\special{pa 1142 849}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1066 936 1182 962
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1066 936}%
\special{pa 1182 962}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2054 1208 1950 1150 1950 1150 1950 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2054 1208}%
\special{pa 1950 1150}%
\special{fp}%
\special{pa 1950 1150}%
\special{pa 1950 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1950 1266 2054 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1950 1266}%
\special{pa 2054 1208}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3054 1208 2950 1150 2950 1150 2950 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3054 1208}%
\special{pa 2950 1150}%
\special{fp}%
\special{pa 2950 1150}%
\special{pa 2950 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2950 1266 3054 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 1266}%
\special{pa 3054 1208}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 924 1208 820 1150 820 1150 820 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 924 1208}%
\special{pa 820 1150}%
\special{fp}%
\special{pa 820 1150}%
\special{pa 820 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 820 1266 924 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 820 1266}%
\special{pa 924 1208}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1460 630 1356 572 1356 572 1356 572
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1460 640}%
\special{pa 1356 572}%
\special{fp}%
\special{pa 1356 572}%
\special{pa 1356 572}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1360 696 1464 638
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1360 696}%
\special{pa 1464 638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 605 881 490 910 490 910 490 910
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 605 881}%
\special{pa 490 910}%
\special{fp}%
\special{pa 490 910}%
\special{pa 490 910}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 570 994 605 881
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 570 994}%
\special{pa 605 881}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1715 881 1600 910 1600 910 1600 910
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1715 881}%
\special{pa 1600 910}%
\special{fp}%
\special{pa 1600 910}%
\special{pa 1600 910}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1680 994 1715 881
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1680 994}%
\special{pa 1715 881}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1970 640 2535 1206 1970 640 1404 1206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1970 640}%
\special{pa 2535 1206}%
\special{fp}%
\special{pa 1970 640}%
\special{pa 1404 1206}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2302 962 2262 849 2262 849 2262 849
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2302 962}%
\special{pa 2262 849}%
\special{fp}%
\special{pa 2262 849}%
\special{pa 2262 849}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2186 936 2302 962
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2186 936}%
\special{pa 2302 962}%
\special{fp}%
}}%
% CIRCLE 0 0 3 0 Black White  
% 4 1416 1206 1156 1156 1556 1206 1156 1206
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{ar 1416 1206 265 265 3.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 856 1246 856 1346 5 0 0 0
% $l$
%\put(1.5600,-11.7600){\makebox(0,0){{\color[named]{Black}{\large $l$}}}}%
% $x_3$
\put(1.5600,-12.00){\makebox(0,0){{\color[named]{Black}{\large $\widetilde{l}$}}}}%
\put(8.5600,-13.4600){\makebox(0,0){{\color[named]{Black}{\large $x_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 1976 1246 1976 1346 5 0 0 0
% $u$
\put(14.1600,-13.4600){\makebox(0,0){{\color[named]{Black}{\large $\widetilde{o}$}}}}%
% $x_1$
\put(19.7600,-13.4600){\makebox(0,0){{\color[named]{Black}{\large $x_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 426 726 426 826 5 0 0 0
% $v_4$
\put(4.2600,-8.2600){\makebox(0,0){{\color[named]{Black}{\large $v_4$}}}}%
% STR 2 0 3 0 Black White  
% 4 1416 376 1416 476 5 0 0 0
% $x_2$
\put(14.1600,-4.7600){\makebox(0,0){{\color[named]{Black}{\large $x_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 946 826 946 926 5 0 0 0
% $v_3$
\put(9.4600,-9.2600){\makebox(0,0){{\color[named]{Black}{\large $v_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 1860 820 1860 920 5 0 0 0
% $v_2$
\put(18.6000,-9.2000){\makebox(0,0){{\color[named]{Black}{\large $v_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 2390 720 2390 820 5 0 0 0
% $v_1$
\put(23.9000,-8.2000){\makebox(0,0){{\color[named]{Black}{\large $v_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 2990 1230 2990 1330 5 0 0 0
% $x_3$
\put(29.9000,-13.3000){\makebox(0,0){{\color[named]{Black}{\large $x_3$}}}}%
% LINE 0 2 3 0 Black White  
% 2 2520 1200 2520 1200
% 

{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2520 1200}%
\special{pa 2520 1200}%
\special{dt 0.045}%
}}%
% CIRCLE 0 2 3 0 Black White  
% 4 2520 1200 2230 1200 2830 1200 2230 1200
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pn 30}%
\special{pa 2230 1200}%
\special{pa 2231 1181}%
\special{fp}%
\special{pa 2233 1157}%
\special{pa 2237 1138}%
\special{fp}%
\special{pa 2243 1115}%
\special{pa 2249 1098}%
\special{fp}%
\special{pa 2258 1076}%
\special{pa 2267 1059}%
\special{fp}%
\special{pa 2279 1038}%
\special{pa 2289 1024}%
\special{fp}%
\special{pa 2305 1006}%
\special{pa 2317 992}%
\special{fp}%
\special{pa 2335 977}%
\special{pa 2349 966}%
\special{fp}%
\special{pa 2368 953}%
\special{pa 2385 943}%
\special{fp}%
\special{pa 2406 933}%
\special{pa 2424 926}%
\special{fp}%
\special{pa 2447 919}%
\special{pa 2465 915}%
\special{fp}%
\special{pa 2489 912}%
\special{pa 2507 910}%
\special{fp}%
\special{pa 2532 910}%
\special{pa 2551 912}%
\special{fp}%
\special{pa 2575 915}%
\special{pa 2593 919}%
\special{fp}%
\special{pa 2616 926}%
\special{pa 2633 933}%
\special{fp}%
\special{pa 2655 943}%
\special{pa 2671 953}%
\special{fp}%
\special{pa 2691 966}%
\special{pa 2706 977}%
\special{fp}%
\special{pa 2722 992}%
\special{pa 2736 1006}%
\special{fp}%
\special{pa 2750 1023}%
\special{pa 2761 1039}%
\special{fp}%
\special{pa 2773 1058}%
\special{pa 2782 1076}%
\special{fp}%
\special{pa 2791 1098}%
\special{pa 2797 1115}%
\special{fp}%
\special{pa 2803 1138}%
\special{pa 2807 1157}%
\special{fp}%
\special{pa 2809 1181}%
\special{pa 2810 1200}%
\special{fp}%
}}%
\end{picture}}%


==> l_2_3_v2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,11.9800)(6.2300,-14.7500)%
% STR 2 0 3 0 Black White  
% 4 1780 1380 1780 1530 5 0 0 0
% $v_1$
\put(17.8000,-15.4000){\makebox(0,0){{\color[named]{Black}{\Large ${v}_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 2690 1390 2690 1540 5 0 0 0
% $\alpha_{2,n}$
\put(26.9000,-15.4000){\makebox(0,0){{\color[named]{Black}{\Large ${\alpha}_{2,n}$}}}}%
\put(22.3500,-15.4000){\makebox(0,0){{\color[named]{Black}{\Large $\widetilde{o}$}}}}%

% STR 2 0 3 0 Black White  
% 4 1639 626 1639 775 5 0 0 0
% $x_1$ 
\put(16.3900,-7.7500){\makebox(0,0){{\color[named]{Black}{\Large ${x}_1$ }}}}%
% STR 2 0 3 0 Black White  
% 4 2039 770 2039 920 5 0 0 0
% $v_2$
\put(20.3900,-9.2000){\makebox(0,0){{\color[named]{Black}{\Large ${v}_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 2647 193 2647 342 5 0 0 0
% $v_3$
\put(26.4700,-3.200){\makebox(0,0){{\color[named]{Black}{\Large ${v}_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 2561 656 2561 805 5 0 0 0
% $x_2$
\put(25.6100,-8.0500){\makebox(0,0){{\color[named]{Black}{\Large ${x}_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 3303 785 3303 934 5 0 0 0
% $v_2$
\put(33.0300,-9.3400){\makebox(0,0){{\color[named]{Black}{\Large ${v}_2$}}}}%
% LINE 2 0 3 0 Black White  
% 4 3070 470 3070 1360 3070 1360 3070 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3070 470}%
\special{pa 3070 1360}%
\special{fp}%
\special{pa 3070 1360}%
\special{pa 3070 1360}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2220 1360 3070 470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 1360}%
\special{pa 3070 470}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3070 470 2220 470 2220 470 2220 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3070 470}%
\special{pa 2220 470}%
\special{fp}%
\special{pa 2220 470}%
\special{pa 2220 1360}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1360 1370 2220 470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1360 1370}%
\special{pa 2220 470}%
\special{fp}%
}}%
% CIRCLE 0 0 3 0 Black White  
% 4 2223 1374 1963 1374 2563 1374 1963 1374
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{ar 2223 1374 260 260 3.1415927 6.2831853}%
}}%
% LINE 1 0 3 0 Black White  
% 4 2223 1374 3823 1374 2223 1374 623 1374
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2223 1374}%
\special{pa 3823 1374}%
\special{fp}%
\special{pa 2223 1374}%
\special{pa 623 1374}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 4 1023 1374 920 1310 920 1438 1023 1374
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1023 1374}%
\special{pa 920 1310}%
\special{fp}%
\special{pa 920 1438}%
\special{pa 1023 1374}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 4 1890 1370 1787 1306 1787 1434 1890 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1890 1370}%
\special{pa 1787 1306}%
\special{fp}%
\special{pa 1787 1434}%
\special{pa 1890 1370}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 4 2740 1370 2637 1306 2637 1434 2740 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2740 1370}%
\special{pa 2637 1306}%
\special{fp}%
\special{pa 2637 1434}%
\special{pa 2740 1370}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 4 3490 1370 3387 1306 3387 1434 3490 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3490 1370}%
\special{pa 3387 1306}%
\special{fp}%
\special{pa 3387 1434}%
\special{pa 3490 1370}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1090 1440 1090 1540 5 0 0 0
% $v_3$
\put(5.000,-13.4000){\makebox(0,0){{\color[named]{Black}{\Large $\widetilde{l}$}}}}%
\put(10.9000,-15.4000){\makebox(0,0){{\color[named]{Black}{\Large $v_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 3490 1440 3490 1540 5 0 0 0
% $v_3$
\put(34.9000,-15.4000){\makebox(0,0){{\color[named]{Black}{\Large ${v}_3$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2690 470 2587 406 2587 534 2690 470
% 
% ${l}$
%\put(4.9000,-13.4000){\makebox(0,0){{\color[named]{Black}{\Large ${l}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2690 470 2587 406 2587 534 2690 470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2690 470}%
\special{pa 2587 406}%
\special{fp}%
\special{pa 2587 534}%
\special{pa 2690 470}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3070 910 3000 1020 3140 1020 3070 910
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3070 910}%
\special{pa 3000 1020}%
\special{fp}%
\special{pa 3140 1020}%
\special{pa 3070 910}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2220 910 2150 1020 2290 1020 2220 910
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 910}%
\special{pa 2150 1020}%
\special{fp}%
\special{pa 2290 1020}%
\special{pa 2220 910}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2637 921 2516 969 2629 1051 2637 921
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2637 921}%
\special{pa 2516 969}%
\special{fp}%
\special{pa 2629 1051}%
\special{pa 2637 921}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1797 911 1676 959 1789 1041 1797 911
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1797 911}%
\special{pa 1676 959}%
\special{fp}%
\special{pa 1789 1041}%
\special{pa 1797 911}%
\special{fp}%
}}%
% CIRCLE 0 2 3 0 Black White  
% 4 1370 1370 1110 1370 1710 1370 1110 1370
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pn 30}%
\special{pa 1110 1370}%
\special{pa 1111 1350}%
\special{fp}%
\special{pa 1114 1326}%
\special{pa 1118 1307}%
\special{fp}%
\special{pa 1125 1283}%
\special{pa 1132 1265}%
\special{fp}%
\special{pa 1143 1243}%
\special{pa 1153 1226}%
\special{fp}%
\special{pa 1168 1206}%
\special{pa 1181 1191}%
\special{fp}%
\special{pa 1199 1174}%
\special{pa 1214 1162}%
\special{fp}%
\special{pa 1234 1148}%
\special{pa 1252 1139}%
\special{fp}%
\special{pa 1274 1128}%
\special{pa 1293 1122}%
\special{fp}%
\special{pa 1316 1115}%
\special{pa 1336 1112}%
\special{fp}%
\special{pa 1360 1110}%
\special{pa 1381 1110}%
\special{fp}%
\special{pa 1405 1112}%
\special{pa 1424 1116}%
\special{fp}%
\special{pa 1448 1122}%
\special{pa 1466 1128}%
\special{fp}%
\special{pa 1488 1139}%
\special{pa 1506 1148}%
\special{fp}%
\special{pa 1526 1163}%
\special{pa 1542 1175}%
\special{fp}%
\special{pa 1559 1192}%
\special{pa 1572 1206}%
\special{fp}%
\special{pa 1586 1226}%
\special{pa 1596 1243}%
\special{fp}%
\special{pa 1608 1265}%
\special{pa 1615 1283}%
\special{fp}%
\special{pa 1622 1307}%
\special{pa 1626 1326}%
\special{fp}%
\special{pa 1629 1350}%
\special{pa 1630 1370}%
\special{fp}%
}}%
\end{picture}}%


==> link2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.3000,20.8500)(5.8000,-22.8000)%
% STR 2 0 3 0 Black White  
% 4 3810 2240 3810 2340 5 0 0 0
% $z^{-}$
%\put(38.1000,-23.4000){\makebox(0,0){{\color[named]{Black}{\large $z^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 160 3800 260 5 0 0 0
% $z^{+}$
%\put(38.0000,-2.6000){\makebox(0,0){{\color[named]{Black}{\large $z^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 165 1400 265 5 0 0 0
% $x_1^{+}$
\put(14.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 165 2600 265 5 0 0 0
% $x_2^{+}$
\put(26.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2610 2245 2610 2345 5 0 0 0
% $x_2^{-}$
\put(26.1000,-23.4500){\makebox(0,0){{\color[named]{Black}{\large $x_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1410 2245 1410 2345 5 0 0 0
% $x_1^{-}$
\put(14.1000,-23.4500){\makebox(0,0){{\color[named]{Black}{\large $x_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 480 800 580 5 0 0 0
% $v_1^{+}$
\put(8.0000,-5.8000){\makebox(0,0){{\color[named]{Black}{\large $v_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2000 485 2000 585 5 0 0 0
% $v_2^{+}$
\put(20.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 485 3200 585 5 0 0 0
% $v_3^{+}$
\put(32.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_3^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 485 4600 585 5 0 0 0
% $v_1^{+}$
%\put(45.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 1925 4600 2025 5 0 0 0
% $v_1^{-}$
%\put(45.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 1925 3200 2025 5 0 0 0
% $v_3^{-}$
\put(32.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_3^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2000 1925 2000 2025 5 0 0 0
% $v_2^{-}$
\put(20.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 1925 800 2025 5 0 0 0
% $v_1^{-}$
\put(8.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_1^{-}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1410 400 1410 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 1410 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1410 400 2010 800 1410 400 810 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 2010 800}%
\special{fp}%
\special{pa 1410 400}%
\special{pa 810 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1610 800 1410 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 1410 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1410 400 1210 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 1210 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2610 400 3210 800 2610 400 2010 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 400}%
\special{pa 3210 800}%
\special{fp}%
\special{pa 2610 400}%
\special{pa 2010 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2810 800 2610 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2810 800}%
\special{pa 2610 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2610 400 2410 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 400}%
\special{pa 2410 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3810 400 4410 800 3810 400 3210 800
% 

% VECTOR 2 0 3 0 Black White  
% 2 1410 2180 1410 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 1410 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1410 2180 2010 1780 1410 2180 810 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 2010 1780}%
\special{fp}%
\special{pa 1410 2180}%
\special{pa 810 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1610 1780 1410 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 1780}%
\special{pa 1410 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1410 2180 1210 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 1210 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2610 2180 3210 1780 2610 2180 2010 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 2180}%
\special{pa 3210 1780}%
\special{fp}%
\special{pa 2610 2180}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2810 1780 2610 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2810 1780}%
\special{pa 2610 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2610 2180 2410 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 2180}%
\special{pa 2410 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3810 2180 4410 1780 3810 2180 3210 1780
% 

% LINE 2 0 3 0 Black White  
% 2 4010 1780 3810 2180
% 

% LINE 2 0 3 0 Black White  
% 2 3810 2180 3610 1780
% 

% LINE 2 0 3 0 Black White  
% 2 800 800 2000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 810 800}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2000 800 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 800 800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1210 800}%
\special{pa 810 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 800 2000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2410 800}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2800 1800 3200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 3200 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 1800 2000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3210 1780}%
\special{pa 2010 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 800 4400 1800
% 

% LINE 2 0 3 0 Black White  
% 2 4000 1800 4400 800
% 

% LINE 2 0 3 0 Black White  
% 2 3200 1800 3600 800
% 

% STR 2 0 3 0 Black White  
% 4 4110 760 4110 860 5 0 0 0
% $f_3^{+}$
%\put(41.1000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $f_3^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3700 760 3700 860 5 0 0 0
% $f_p^{+}$
%\put(37.0000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $f_p^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3530 1560 3530 1660 5 0 0 0
% $f_p^{-}$
%\put(35.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $f_p^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3930 1560 3930 1660 5 0 0 0
% $f_3^{-}$
%\put(39.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $f_3^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2730 1560 2730 1660 5 0 0 0
% $\alpha_2_3^{-}$
\put(27.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,3}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2330 1560 2330 1660 5 0 0 0
% $\alpha_2_n^{-}$
\put(23.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,n}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1530 1560 1530 1660 5 0 0 0
% $\alpha_1_3^{-}$
\put(15.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,3}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1130 1560 1130 1660 5 0 0 0
% $\alpha_1_m^{-1}$
\put(11.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,m}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1320 760 1320 860 5 0 0 0
% $\alpha_1_m^{+}$
\put(13.2000,-9.000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,m}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1720 760 1720 860 5 0 0 0
% $\alpha_1_3^{+}$
\put(17.2000,-9.000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,3}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2520 760 2520 860 5 0 0 0
% $\alpha_2_n^{+}$
\put(25.2000,-9.000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,n}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2920 760 2920 860 5 0 0 0
% $\alpha_2_3^{+}$
\put(29.2000,-9.000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,3}^{+}$}}}}%
% DOT 1 0 3 0 Black White  
% 4 3730 1260 3930 1260 3820 1260 3820 1260
% 

% DOT 1 0 3 0 Black White  
% 4 2530 1260 2730 1260 2620 1260 2620 1260
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2530 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2730 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2620 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2620 1260 10 10 0 6.2831853}%
}}%
% DOT 1 0 3 0 Black White  
% 4 1330 1260 1530 1260 1420 1260 1420 1260
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1330 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1530 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1420 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1420 1260 10 10 0 6.2831853}%
}}%
% DOT 0 0 3 0 Black White  
% 2 1510 610 1510 610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1510 610 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1510 610 16 16 0 6.2831853}%
}}%
% DOT 0 0 3 0 Black White  
% 2 2510 1980 2510 1980
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2510 1980 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2510 1980 16 16 0 6.2831853}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 1870 380 1530 590
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1870 380}%
\special{pa 1530 590}%
\special{fp}%
\special{sh 1}%
\special{pa 1530 590}%
\special{pa 1597 572}%
\special{pa 1575 562}%
\special{pa 1576 538}%
\special{pa 1530 590}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1930 190 1930 290 5 0 0 0
% $l_{a,b}^{+}$
\put(19.5000,-2.9000){\makebox(0,0){{\color[named]{Black}{\large $l^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2010 2190 2010 2290 5 0 0 0
% $l_{b,c}^{-}$
\put(20.1000,-22.9000){\makebox(0,0){{\color[named]{Black}{\large $l^{-}$}}}}%
% VECTOR 1 0 3 0 Black White  
% 2 2130 2190 2480 1990
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2130 2190}%
\special{pa 2480 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 1990}%
\special{pa 2412 2006}%
\special{pa 2434 2016}%
\special{pa 2432 2040}%
\special{pa 2480 1990}%
\special{fp}%
}}%

% LINE % 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 3400 800}%
\special{dt 0.045}%
}}%

% LINE % 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1780}%
\special{pa 3400 1780}%
\special{dt 0.045}%
}}%

\put(2.000,-2.000){\makebox(0,0){{\color[named]{Black}{\large Edge length}}}}%
\put(2.000,-5.000){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{3}$}}}}%
\put(2.000,-12.900){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{3}$}}}}%
\put(2.000,-20.000){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{3}$}}}}%

\end{picture}}%


==> link2_copy.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.3000,20.8500)(5.8000,-22.8000)%
% STR 2 0 3 0 Black White  
% 4 3810 2240 3810 2340 5 0 0 0
% $z^{-}$
%\put(38.1000,-23.4000){\makebox(0,0){{\color[named]{Black}{\large $z^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 160 3800 260 5 0 0 0
% $z^{+}$
%\put(38.0000,-2.6000){\makebox(0,0){{\color[named]{Black}{\large $z^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 165 1400 265 5 0 0 0
% $x_1^{+}$
\put(14.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 165 2600 265 5 0 0 0
% $x_2^{+}$
\put(26.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2610 2245 2610 2345 5 0 0 0
% $x_2^{-}$
\put(26.1000,-23.4500){\makebox(0,0){{\color[named]{Black}{\large $x_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1410 2245 1410 2345 5 0 0 0
% $x_1^{-}$
\put(14.1000,-23.4500){\makebox(0,0){{\color[named]{Black}{\large $x_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 480 800 580 5 0 0 0
% $v_1^{+}$
\put(8.0000,-5.8000){\makebox(0,0){{\color[named]{Black}{\large $v_1^{+}$}}}}%
\put(8.3000,-9.8000){\makebox(0,0){{\color[named]{Black}{\large \bf $P$}}}}%
% STR 2 0 3 0 Black White  
% 4 2000 485 2000 585 5 0 0 0
% $v_2^{+}$
\put(20.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 485 3200 585 5 0 0 0
% $v_3^{+}$
\put(32.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_3^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 485 4600 585 5 0 0 0
% $v_1^{+}$
%\put(45.0000,-5.8500){\makebox(0,0){{\color[named]{Black}{\large $v_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 1925 4600 2025 5 0 0 0
% $v_1^{-}$
%\put(45.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 1925 3200 2025 5 0 0 0
% $v_3^{-}$
\put(32.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_3^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2000 1925 2000 2025 5 0 0 0
% $v_2^{-}$
\put(20.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 1925 800 2025 5 0 0 0
% $v_1^{-}$
\put(8.0000,-19.800){\makebox(0,0){{\color[named]{Black}{\large $v_1^{-}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1410 400 1410 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 1410 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1410 400 2010 800 1410 400 810 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 2010 800}%
\special{fp}%
\special{pa 1410 400}%
\special{pa 810 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1610 800 1410 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 1410 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1410 400 1210 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 400}%
\special{pa 1210 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2610 400 3210 800 2610 400 2010 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 400}%
\special{pa 3210 800}%
\special{fp}%
\special{pa 2610 400}%
\special{pa 2010 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2810 800 2610 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2810 800}%
\special{pa 2610 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2610 400 2410 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 400}%
\special{pa 2410 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3810 400 4410 800 3810 400 3210 800
% 

% VECTOR 2 0 3 0 Black White  
% 2 1410 2180 1410 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 1410 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1410 2180 2010 1780 1410 2180 810 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 2010 1780}%
\special{fp}%
\special{pa 1410 2180}%
\special{pa 810 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1610 1780 1410 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 1780}%
\special{pa 1410 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1410 2180 1210 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2180}%
\special{pa 1210 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2610 2180 3210 1780 2610 2180 2010 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 2180}%
\special{pa 3210 1780}%
\special{fp}%
}}%
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2610 2180}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2810 1780 2610 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2810 1780}%
\special{pa 2610 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2610 2180 2410 1780
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2610 2180}%
\special{pa 2410 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3810 2180 4410 1780 3810 2180 3210 1780
% 

% LINE 2 0 3 0 Black White  
% 2 4010 1780 3810 2180
% 

% LINE 2 0 3 0 Black White  
% 2 3810 2180 3610 1780
% 

% LINE 2 0 3 0 Black White  
% 2 800 800 2000 1800
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 810 800}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2000 800 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 800 800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1210 800}%
\special{pa 810 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 800 2000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2410 800}%
\special{pa 2010 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2800 1800 3200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 3200 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 1800 2000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3210 1780}%
\special{pa 2010 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 800 4400 1800
% 

% LINE 2 0 3 0 Black White  
% 2 4000 1800 4400 800
% 

% LINE 2 0 3 0 Black White  
% 2 3200 1800 3600 800
% 

% STR 2 0 3 0 Black White  
% 4 4110 760 4110 860 5 0 0 0
% $f_3^{+}$
%\put(41.1000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $f_3^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3700 760 3700 860 5 0 0 0
% $f_p^{+}$
%\put(37.0000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $f_p^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3530 1560 3530 1660 5 0 0 0
% $f_p^{-}$
%\put(35.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $f_p^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3930 1560 3930 1660 5 0 0 0
% $f_3^{-}$
%\put(39.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $f_3^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2730 1560 2730 1660 5 0 0 0
% $\alpha_2_3^{-}$
\put(27.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,3}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2330 1560 2330 1660 5 0 0 0
% $\alpha_2_n^{-}$
\put(23.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,n}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1530 1560 1530 1660 5 0 0 0
% $\alpha_1_3^{-}$
\put(15.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,3}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1130 1560 1130 1660 5 0 0 0
% $\alpha_1_m^{-1}$
\put(11.3000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,m}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1320 760 1320 860 5 0 0 0
% $\alpha_1_m^{+}$
\put(13.2000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,m}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1720 760 1720 860 5 0 0 0
% $\alpha_1_3^{+}$
\put(17.2000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{1,3}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2520 760 2520 860 5 0 0 0
% $\alpha_2_n^{+}$
\put(25.2000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,n}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2920 760 2920 860 5 0 0 0
% $\alpha_2_3^{+}$
\put(29.2000,-8.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{2,3}^{+}$}}}}%
% DOT 1 0 3 0 Black White  
% 4 3730 1260 3930 1260 3820 1260 3820 1260
% 

% DOT 1 0 3 0 Black White  
% 4 2530 1260 2730 1260 2620 1260 2620 1260
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2530 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2730 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2620 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2620 1260 10 10 0 6.2831853}%
}}%
% DOT 1 0 3 0 Black White  
% 4 1330 1260 1530 1260 1420 1260 1420 1260
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1330 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1530 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1420 1260 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1420 1260 10 10 0 6.2831853}%
}}%
% DOT 0 0 3 0 Black White  
% 2 1510 610 1510 610
% 

% DOT 0 0 3 0 Black White  
% 2 2510 1980 2510 1980
% 

% VECTOR 1 0 3 0 Black White  
% 2 1870 380 1530 590
% 

% STR 2 0 3 0 Black White  
% 4 1930 190 1930 290 5 0 0 0
% $l_{a,b}^{+}$
%\put(19.5000,-2.9000){\makebox(0,0){{\color[named]{Black}{\large $l^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2010 2190 2010 2290 5 0 0 0
% $l_{b,c}^{-}$
%\put(20.1000,-22.9000){\makebox(0,0){{\color[named]{Black}{\large $l^{-}$}}}}%
% VECTOR 1 0 3 0 Black White  
% 2 2130 2190 2480 1990
% 

{\color[named]{Black}{%
\special{pn 30}%
\special{pa 1410 2180}%
\special{pa 810 1780}%
\special{dt 0.045}%
}}%

\end{picture}}%


==> link2gen.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.5000,20.8000)(4.5000,-22.8000)%
% STR 2 0 3 0 Black White  
% 4 2000 165 2000 265 5 0 0 0
% $x^{+}$
\put(20.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_e^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2010 2245 2010 2345 5 0 0 0
% $x^{-}$
\put(20.1000,-23.4500){\makebox(0,0){{\color[named]{Black}{\large $x_e^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 525 1400 625 5 0 0 0
% $a^{+}$
\put(14.0000,-6.2500){\makebox(0,0){{\color[named]{Black}{\large $s_e^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1925 1400 2025 5 0 0 0
% $a^{-}$
\put(14.0000,-20.2500){\makebox(0,0){{\color[named]{Black}{\large $s_e^{-}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2010 400 2010 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 400}%
\special{pa 2010 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2010 400 2610 800 2010 400 1410 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 400}%
\special{pa 2610 800}%
\special{fp}%
\special{pa 2010 400}%
\special{pa 1410 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2210 800 2010 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2210 800}%
\special{pa 2010 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2010 400 1810 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 400}%
\special{pa 1810 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2010 2180 2010 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 2180}%
\special{pa 2010 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2010 2180 2610 1780 2010 2180 1410 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 2180}%
\special{pa 2610 1780}%
\special{fp}%
\special{pa 2010 2180}%
\special{pa 1410 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2210 1780 2010 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2210 1780}%
\special{pa 2010 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2010 2180 1810 1780
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2010 2180}%
\special{pa 1810 1780}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1400 800 2600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 2600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 800 2200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2200 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 1800 2200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 2200 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 800 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1400 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2130 1560 2130 1660 5 0 0 0
% $d_3^{-}$
\put(21.000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{e,3}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1730 1560 1730 1660 5 0 0 0
% $d_4^{-}$
\put(17.000,-16.6000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{e,4}^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1920 760 1920 860 5 0 0 0
% $d_4^{+}$
\put(19.2000,-9.2000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{e,4}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2320 760 2320 860 5 0 0 0
% $d_3^{+}$
\put(23.2000,-9.2000){\makebox(0,0){{\color[named]{Black}{\large $\alpha_{e,3}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 520 2600 620 5 0 0 0
% $b^{+}$
\put(26.0000,-6.2000){\makebox(0,0){{\color[named]{Black}{\large $t_e^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 1920 2600 2020 5 0 0 0
% $b^{-}$
\put(26.0000,-20.2000){\makebox(0,0){{\color[named]{Black}{\large $t_e^{-}$}}}}%
% DOT 0 0 3 0 Black White  
% 11 2600 1800 2200 1800 1800 1800 1400 1800 2000 2180 2600 800 2200 800 1800 800 1400 800 2000 400 2000 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2180 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
}}%
% LINE 2 2 3 0 Black White  
% 2 600 800 3400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 3400 800}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White  
% 2 600 1800 3400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 3400 1800}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White  
% 4 600 470 600 570 5 0 0 0
% upper
\put(6.0000,-2.7000){\makebox(0,0){{\color[named]{Black}{\large Edge length}}}}%
\put(6.0000,-5.7000){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{4}$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 1270 600 1370 5 0 0 0
% middle
\put(6.0000,-13.7000){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 2070 600 2170 5 0 0 0
% lower
\put(6.0000,-21.7000){\makebox(0,0){{\color[named]{Black}{\Large $\frac{\pi}{4}$}}}}%
\end{picture}}%


==> link_2_2_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.1000,22.0500)(1.3000,-24.0500)%
% LINE 2 0 3 0 Black White  
% 12 600 782 1007 400 1007 400 1413 782 1413 782 1820 400 1820 400 2227 782 2227 782 2633 400 2633 400 3040 782
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 782}%
\special{pa 1007 400}%
\special{fp}%
\special{pa 1007 400}%
\special{pa 1413 782}%
\special{fp}%
\special{pa 1413 782}%
\special{pa 1820 400}%
\special{fp}%
\special{pa 1820 400}%
\special{pa 2227 782}%
\special{fp}%
\special{pa 2227 782}%
\special{pa 2633 400}%
\special{fp}%
\special{pa 2633 400}%
\special{pa 3040 782}%
\special{fp}%
}}%

{\color[named]{Black}{%
\special{pn 30}%
\special{pa 1007 400}%
\special{pa 600 782}%
\special{dt 0.045}%
}}%

% LINE 2 0 3 0 Black White  
% 12 600 1928 1007 2310 1007 2310 1413 1928 1413 1928 1820 2310 1820 2310 2227 1928 2227 1928 2633 2310 2633 2310 3040 1928
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1928}%
\special{pa 1007 2310}%
\special{fp}%
\special{pa 1007 2310}%
\special{pa 1413 1928}%
\special{fp}%
\special{pa 1413 1928}%
\special{pa 1820 2310}%
\special{fp}%
\special{pa 1820 2310}%
\special{pa 2227 1928}%
\special{fp}%
\special{pa 2227 1928}%
\special{pa 2633 2310}%
\special{fp}%
\special{pa 2633 2310}%
\special{pa 3040 1928}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 12 600 1928 1413 782 1413 782 2227 1928 2227 1928 3040 782 3040 1928 2227 782 2227 782 1413 1928 1413 1928 600 782
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1928}%
\special{pa 1413 782}%
\special{fp}%
\special{pa 1413 782}%
\special{pa 2227 1928}%
\special{fp}%
\special{pa 2227 1928}%
\special{pa 3040 782}%
\special{fp}%
\special{pa 3040 1928}%
\special{pa 2227 782}%
\special{fp}%
\special{pa 2227 782}%
\special{pa 1413 1928}%
\special{fp}%
\special{pa 1413 1928}%
\special{pa 600 782}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 165 1000 265 5 0 0 0
% $x_{1}$
\put(10.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_{1}^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 165 1800 265 5 0 0 0
% $x_2^{+}$
\put(18.0000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2630 165 2630 265 5 0 0 0
% $x_3^{+}$
\put(26.3000,-2.6500){\makebox(0,0){{\color[named]{Black}{\large $x_3^{+}$}}}}%
\put(25.3000,-7.00){\makebox(0,0){{\color[named]{Black}{\Large \bf $Q$}}}}%
% STR 2 0 3 0 Black White  
% 4 2630 2370 2630 2470 5 0 0 0
% $x_3^{-}$
\put(26.3000,-24.7000){\makebox(0,0){{\color[named]{Black}{\large $x_3^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1820 2370 1820 2470 5 0 0 0
% $x_2^{-}$
\put(18.2000,-24.7000){\makebox(0,0){{\color[named]{Black}{\large $x_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1010 2370 1010 2470 5 0 0 0
% $x_1^{-}$
\put(10.1000,-24.7000){\makebox(0,0){{\color[named]{Black}{\large $x_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 410 680 410 780 5 0 0 0
% $v_1^{+}$
\put(4.1000,-7.8000){\makebox(0,0){{\color[named]{Black}{\large $v_1^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1410 530 1410 630 5 0 0 0
% $v_2^{+}$
\put(14.1000,-6.000){\makebox(0,0){{\color[named]{Black}{\large $v_2^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2210 530 2210 630 5 0 0 0
% $v_3^{+}$
\put(22.1000,-6.000){\makebox(0,0){{\color[named]{Black}{\large $v_3^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3170 680 3170 780 5 0 0 0
% $v_4^{+}$
\put(31.7000,-7.8000){\makebox(0,0){{\color[named]{Black}{\large $v_4^{+}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3170 1820 3170 1920 5 0 0 0
% $v_4^{-}$
\put(31.7000,-19.2000){\makebox(0,0){{\color[named]{Black}{\large $v_4^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 440 1820 440 1920 5 0 0 0
% $v_1^{-}$
\put(4.4000,-19.2000){\makebox(0,0){{\color[named]{Black}{\large $v_1^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1410 1980 1410 2080 5 0 0 0
% $v_2^{-}$
\put(14.1000,-20.8000){\makebox(0,0){{\color[named]{Black}{\large $v_2^{-}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2220 1980 2220 2080 5 0 0 0
% $v_3^{-}$
\put(22.2000,-20.8000){\makebox(0,0){{\color[named]{Black}{\large $v_3^{-}$}}}}%
% DOT 0 0 3 0 Black White  
% 15 1000 2315 600 1915 1400 1915 2220 1915 1820 2315 2620 2315 3040 1915 3040 795 2220 795 1410 795 600 795 1000 395 1810 395 2630 395 2630 395
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2315 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1915 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1915 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2220 1915 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1820 2315 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2620 2315 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 1915 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3040 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2220 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1410 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1810 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2630 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2630 395 16 16 0 6.2831853}%
}}%
% LINE 0 0 3 0 Black White  
% 6 1000 405 1410 785 1410 785 2220 1905 2220 1905 2620 2305
% 
% LINE 0 2 3 0 Black White  
% 6 2620 405 2220 805 2220 805 1420 1925 1420 1925 1020 2295
% 
{\color[named]{Black}{%
\special{pn 30}%
\special{pa 2620 405}%
\special{pa 2220 805}%
\special{fp}%
\special{pa 2220 805}%
\special{pa 1420 1925}%
\special{fp}%
\special{pa 1420 1925}%
\special{pa 1020 2295}%
\special{fp}%
}}%
\end{picture}}%


==> new_ex2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.1000,14.0000)(3.1000,-15.3000)%
% BOX 2 0 3 0 Black White  
% 2 3400 395 2400 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 395}%
\special{pa 2400 395}%
\special{pa 2400 395}%
\special{pa 3400 395}%
\special{pa 3400 395}%
\special{pa 2400 395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 2400 395 2400 1395 2400 1395 3400 1395 3400 1395 3400 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 395}%
\special{pa 2400 1395}%
\special{fp}%
\special{pa 2400 1395}%
\special{pa 3400 1395}%
\special{fp}%
\special{pa 3400 1395}%
\special{pa 3400 395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3400 1395 2400 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1395}%
\special{pa 2400 395}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 5 3400 1395 2400 1395 2400 395 3400 395 3400 395
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 1395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 395 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 2910 95 2910 195 5 0 0 0
% $3$
\put(29.1000,-1.9500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% STR 2 0 3 0 Black White  
% 4 3610 805 3610 905 5 0 0 0
% $3$
\put(36.1000,-9.0500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% STR 2 0 3 0 Black White  
% 4 3010 715 3010 815 5 0 0 0
% $3$
\put(30.1000,-8.1500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% STR 2 0 3 0 Black White  
% 4 2210 805 2210 905 5 0 0 0
% $3$
\put(22.1000,-9.0500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% STR 2 0 3 0 Black White  
% 4 2880 1495 2880 1595 5 0 0 0
% $3$
\put(28.8000,-15.9500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% BOX 2 0 3 0 Black White  
% 2 1600 395 600 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 395}%
\special{pa 600 395}%
\special{pa 600 395}%
\special{pa 1600 395}%
\special{pa 1600 395}%
\special{pa 600 395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 600 395 600 1395 600 1395 1600 1395 1600 1395 1600 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 395}%
\special{pa 600 1395}%
\special{fp}%
\special{pa 600 1395}%
\special{pa 1600 1395}%
\special{fp}%
\special{pa 1600 1395}%
\special{pa 1600 395}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 5 1600 1395 600 1395 600 395 1600 395 1600 395
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 600 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 395 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 395 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 1100 95 1100 195 5 0 0 0
% $2$
\put(11.0000,-1.9500){\makebox(0,0){{\color[named]{Black}{\Large $2$}}}}%
% STR 2 0 3 0 Black White  
% 4 1100 1495 1100 1595 5 0 0 0
% $3$
\put(11.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{\Large $3$}}}}%
% STR 2 0 3 0 Black White  
% 4 400 795 400 895 5 0 0 0
% $2$
\put(4.0000,-8.9500){\makebox(0,0){{\color[named]{Black}{\Large $2$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 795 1800 895 5 0 0 0
% $2$
\put(18.0000,-8.9500){\makebox(0,0){{\color[named]{Black}{\Large $2$}}}}%
\end{picture}}%


==> ordered_vertices.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.5000,2.5500)(2.5000,-4.4000)%
% LINE 2 0 3 0 Black White  
% 4 400 400 1200 400 1200 400 1200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1200 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 2000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 2000 400}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 2 1200 400 1200 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1640 400 1520 360 1520 440 1640 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1640 400}%
\special{pa 1520 360}%
\special{fp}%
\special{pa 1520 440}%
\special{pa 1640 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 840 400 720 360 720 440 840 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 840 400}%
\special{pa 720 360}%
\special{fp}%
\special{pa 720 440}%
\special{pa 840 400}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 2 400 400 400 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 400 16 16 0 6.2831853}%
}}%
% DOT 0 0 3 0 Black White  
% 2 2000 400 2000 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 400 150 400 250 5 0 0 0
% $v_1$
\put(4.0000,-5.5000){\makebox(0,0){{\color[named]{Black}{$v_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 150 1200 250 5 0 0 0
% $v_2$
\put(8.0000,-2.5000){\makebox(0,0){{\color[named]{Black}{$m$}}}}%
\put(12.0000,-5.5000){\makebox(0,0){{\color[named]{Black}{$v_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 2000 150 2000 250 5 0 0 0
% $v_3$
\put(16.0000,-2.5000){\makebox(0,0){{\color[named]{Black}{$n$}}}}%
\put(20.0000,-5.5000){\makebox(0,0){{\color[named]{Black}{$v_3$}}}}%
\end{picture}}%


==> squares_v3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,14.0000)(4.0000,-17.3500)%
% LINE 2 0 3 0 Black White  
% 6 400 1600 1600 1600 1600 1600 1000 600 1000 600 400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 2200 1600 2200 600 2200 600 3200 600 3200 600 3200 1600 3200 1600 2200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 3200 600}%
\special{fp}%
\special{pa 3200 600}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 3200 1600}%
\special{pa 2200 1600}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 9 2200 1600 3200 1600 3200 600 2200 600 1600 1600 400 1600 1000 600 1000 600 1000 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 400 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1250 1042 1290 1216 1414 1131 1250 1042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1250 1042}%
\special{pa 1290 1216}%
\special{fp}%
\special{pa 1414 1131}%
\special{pa 1250 1042}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 630 1210 670 1036 794 1121 630 1210
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 630 1210}%
\special{pa 670 1036}%
\special{fp}%
\special{pa 794 1121}%
\special{pa 630 1210}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1110 1600 910 1510 910 1690 1110 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1110 1600}%
\special{pa 910 1510}%
\special{fp}%
\special{pa 910 1690}%
\special{pa 1110 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2840 1600 2640 1510 2640 1690 2840 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2840 1600}%
\special{pa 2640 1510}%
\special{fp}%
\special{pa 2640 1690}%
\special{pa 2840 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2840 600 2640 510 2640 690 2840 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2840 600}%
\special{pa 2640 510}%
\special{fp}%
\special{pa 2640 690}%
\special{pa 2840 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 3800 1600 3800 600 3800 600 4800 600 4800 600 4800 1600 4800 1600 3800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 4800 600}%
\special{fp}%
\special{pa 4800 600}%
\special{pa 4800 1600}%
\special{fp}%
\special{pa 4800 1600}%
\special{pa 3800 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3800 1000 3710 1200 3890 1200 3800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3710 1200}%
\special{fp}%
\special{pa 3890 1200}%
\special{pa 3800 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4440 600 4240 510 4240 690 4440 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4440 600}%
\special{pa 4240 510}%
\special{fp}%
\special{pa 4240 690}%
\special{pa 4440 600}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White  
% 5 3800 600 4800 600 4800 1600 3800 1600 3800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3800 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4800 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1600 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 550 900 550 1000 5 0 0 0
% $m$
\put(5.5000,-10.0000){\makebox(0,0){{\color[named]{Black}{\Large $m$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 900 1400 1000 5 0 0 0
% $n$
\put(14.0000,-10.0000){\makebox(0,0){{\color[named]{Black}{\Large $n$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1700 1000 1800 5 0 0 0
% $p$
\put(10.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{\Large $p$}}}}%
% STR 2 0 3 0 Black White  
% 4 2730 1700 2730 1800 5 0 0 0
% $n$
\put(27.3000,-18.0000){\makebox(0,0){{\color[named]{Black}{\Large $n$}}}}%
% STR 2 0 3 0 Black White  
% 4 2730 300 2730 400 5 0 0 0
% $m$
\put(27.3000,-4.0000){\makebox(0,0){{\color[named]{Black}{\Large $m$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1100 3600 1200 5 0 0 0
% $m$
\put(36.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{\Large $m$}}}}%
% STR 2 0 3 0 Black White  
% 4 4290 300 4290 400 5 0 0 0
% $n$
\put(42.9000,-4.0000){\makebox(0,0){{\color[named]{Black}{\Large $n$}}}}%
\end{picture}}%

